How Much Does a Reasoning Summary Reveal? An Observability Ladder for Large Language Models

Large language models often show users a final response and a short reasoning summary while the full reasoning trace stays hidden. We introduce an observability ladder that holds each completed run fixed and varies only what a reader inspects to judge whether the answer is correct: the response, a self-summary the model writes from the trace, the trace itself, and internal signals, each with and without the prompt. Across three benchmarks and five open-weight Qwen3 and gpt-oss models, we train matched linear correctness predictors on each access level. Without the prompt, summaries carry most of the trace's ranking signal (mean AUROC 0.774 versus 0.813) and add +0.156 over the response alone. With the prompt visible, the summary's gain collapses to +0.019, while the trace still adds +0.041. Even at equal length, the trace's last words predict correctness as well as summaries, or slightly better, and carry denser and more discriminative uncertainty and self-correction cues. On MMLU-Pro questions with both correct and incorrect runs, linear summary readers are near chance and trace readers retain only modest signal, both with and without the prompt (prompt-withheld AUROC 0.503-0.545 versus 0.544-0.590). With the prompt withheld, a GPT-5-mini reader recovers substantially more signal from both summaries and traces on gpt-oss-20b, and even then the trace keeps a small +0.034 advantage. Much of the linear readers' trace signal is associated with length. In the common case where users already hold the prompt, summaries are less helpful than the full trace for monitoring correctness. Monitorability is thus a joint property of the display and the reader, so any monitorability claim, including for faithfulness, should specify both.

==> tables/table_baseline_controls.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Selected-answer and option-bias baselines do not explain the public monitor signal.} Held-out test AUROC for logistic baselines that see only the selected answer identity, an answer-prior encoding, answer-format indicators, or the selected-answer probability, averaged over five data splits ($\pm$ SD across data splits). The two rightmost columns repeat the public monitor at $R$ and $R{+}S{+}C$ for reference. Verification fields computed against the gold answer encode the label and are excluded from all baseline inputs.}
\label{tab:baseline_controls}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}@{}}
\toprule
Benchmark & Model & Answer prior & Selected answer & Answer format & Selected prob. & $R$ monitor & $R{+}S{+}C$ monitor \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.518 $\pm$ 0.072 & 0.518 $\pm$ 0.072 & 0.510 $\pm$ 0.024 & 0.489 $\pm$ 0.137 & 0.505 $\pm$ 0.066 & 0.732 $\pm$ 0.067 \\
GPQA-Diamond & Qwen3-8B & 0.544 $\pm$ 0.123 & 0.544 $\pm$ 0.123 & 0.589 $\pm$ 0.072 & 0.576 $\pm$ 0.055 & 0.631 $\pm$ 0.047 & 0.839 $\pm$ 0.062 \\
GPQA-Diamond & Qwen3-14B & 0.545 $\pm$ 0.058 & 0.545 $\pm$ 0.058 & 0.516 $\pm$ 0.017 & 0.658 $\pm$ 0.084 & 0.558 $\pm$ 0.046 & 0.800 $\pm$ 0.058 \\
GPQA-Diamond & gpt-oss-20b & 0.526 $\pm$ 0.127 & 0.560 $\pm$ 0.146 & 0.500 $\pm$ 0.000 & 0.625 $\pm$ 0.142 & 0.535 $\pm$ 0.137 & 0.707 $\pm$ 0.096 \\
GPQA-Diamond & gpt-oss-120b & 0.532 $\pm$ 0.063 & 0.538 $\pm$ 0.056 & 0.500 $\pm$ 0.000 & 0.662 $\pm$ 0.109 & 0.542 $\pm$ 0.073 & 0.770 $\pm$ 0.057 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.532 $\pm$ 0.018 & 0.531 $\pm$ 0.020 & 0.507 $\pm$ 0.006 & 0.754 $\pm$ 0.011 & 0.560 $\pm$ 0.014 & 0.823 $\pm$ 0.010 \\
MMLU-Pro & Qwen3-8B & 0.523 $\pm$ 0.016 & 0.524 $\pm$ 0.017 & 0.557 $\pm$ 0.014 & 0.688 $\pm$ 0.015 & 0.652 $\pm$ 0.014 & 0.821 $\pm$ 0.004 \\
MMLU-Pro & Qwen3-14B & 0.524 $\pm$ 0.010 & 0.523 $\pm$ 0.012 & 0.508 $\pm$ 0.002 & 0.760 $\pm$ 0.007 & 0.533 $\pm$ 0.004 & 0.825 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & 0.512 $\pm$ 0.010 & 0.511 $\pm$ 0.011 & 0.504 $\pm$ 0.001 & 0.652 $\pm$ 0.018 & 0.515 $\pm$ 0.009 & 0.803 $\pm$ 0.015 \\
MMLU-Pro & gpt-oss-120b & 0.532 $\pm$ 0.004 & 0.522 $\pm$ 0.016 & 0.501 $\pm$ 0.001 & 0.590 $\pm$ 0.119 & 0.538 $\pm$ 0.006 & 0.810 $\pm$ 0.005 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.597 $\pm$ 0.012 & 0.593 $\pm$ 0.009 & 0.762 $\pm$ 0.008 & 0.626 $\pm$ 0.017 & 0.807 $\pm$ 0.015 & 0.870 $\pm$ 0.015 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.608 $\pm$ 0.023 & 0.607 $\pm$ 0.022 & 0.712 $\pm$ 0.025 & 0.620 $\pm$ 0.012 & 0.837 $\pm$ 0.027 & 0.875 $\pm$ 0.022 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.610 $\pm$ 0.015 & 0.606 $\pm$ 0.010 & 0.671 $\pm$ 0.021 & 0.639 $\pm$ 0.012 & 0.779 $\pm$ 0.010 & 0.876 $\pm$ 0.008 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.563 $\pm$ 0.015 & 0.567 $\pm$ 0.016 & 0.639 $\pm$ 0.027 & 0.604 $\pm$ 0.020 & 0.682 $\pm$ 0.019 & 0.824 $\pm$ 0.022 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.568 $\pm$ 0.018 & 0.568 $\pm$ 0.020 & 0.618 $\pm$ 0.013 & 0.607 $\pm$ 0.015 & 0.671 $\pm$ 0.012 & 0.832 $\pm$ 0.019 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_clustered_bootstrap.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Item-clustered bootstrap intervals for the main ladder.} Held-out test AUROC per setting and level (mean over five data splits) with 95\% intervals from resampling test items with replacement within each setting (2{,}000 draws), so the uncertainty respects item-level clustering of the paired design rather than treating runs as independent.}
\label{tab:clustered_bootstrap}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{2.9cm}R{2.9cm}R{2.9cm}R{2.9cm}@{}}
\toprule
Benchmark & Model & $R$ & $R+S$ & $R+S+C$ & $R+S+C+Z$ \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.505 [0.408, 0.604] & 0.732 [0.638, 0.817] & 0.732 [0.636, 0.822] & 0.744 [0.651, 0.835] \\
GPQA-Diamond & Qwen3-8B & 0.631 [0.533, 0.730] & 0.812 [0.732, 0.884] & 0.839 [0.758, 0.907] & 0.859 [0.792, 0.920] \\
GPQA-Diamond & Qwen3-14B & 0.558 [0.452, 0.660] & 0.748 [0.655, 0.834] & 0.800 [0.716, 0.874] & 0.767 [0.675, 0.849] \\
GPQA-Diamond & gpt-oss-20b & 0.535 [0.438, 0.637] & 0.755 [0.665, 0.836] & 0.707 [0.612, 0.788] & 0.749 [0.650, 0.835] \\
GPQA-Diamond & gpt-oss-120b & 0.542 [0.440, 0.642] & 0.761 [0.670, 0.843] & 0.770 [0.666, 0.858] & 0.799 [0.709, 0.876] \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.560 [0.546, 0.574] & 0.764 [0.752, 0.777] & 0.823 [0.813, 0.833] & 0.859 [0.850, 0.868] \\
MMLU-Pro & Qwen3-8B & 0.652 [0.637, 0.667] & 0.774 [0.763, 0.786] & 0.821 [0.810, 0.831] & 0.861 [0.851, 0.870] \\
MMLU-Pro & Qwen3-14B & 0.533 [0.518, 0.549] & 0.775 [0.762, 0.787] & 0.825 [0.814, 0.836] & 0.865 [0.855, 0.875] \\
MMLU-Pro & gpt-oss-20b & 0.515 [0.500, 0.531] & 0.767 [0.754, 0.780] & 0.803 [0.791, 0.814] & 0.844 [0.834, 0.855] \\
MMLU-Pro & gpt-oss-120b & 0.538 [0.521, 0.555] & 0.769 [0.755, 0.782] & 0.810 [0.798, 0.822] & 0.845 [0.834, 0.856] \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.807 [0.789, 0.825] & 0.803 [0.785, 0.820] & 0.870 [0.855, 0.884] & 0.894 [0.879, 0.907] \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.837 [0.821, 0.853] & 0.853 [0.838, 0.868] & 0.875 [0.861, 0.889] & 0.912 [0.899, 0.924] \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.779 [0.758, 0.799] & 0.821 [0.803, 0.838] & 0.876 [0.861, 0.891] & 0.891 [0.877, 0.904] \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.682 [0.658, 0.706] & 0.775 [0.754, 0.795] & 0.824 [0.807, 0.841] & 0.864 [0.847, 0.879] \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.671 [0.645, 0.696] & 0.776 [0.756, 0.796] & 0.832 [0.815, 0.850] & 0.849 [0.833, 0.865] \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_correctness_prevalence.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Correctness prevalence varies by benchmark and target model.} The table reports the binary final-answer correctness labels used in the main ladder analyses. GPQA-Diamond and MMLU-Pro use benchmark option matching. Omni-MATH-2-Filtered correctness is determined by GPT-5-mini equivalence judgments. AUROC is not mechanically shifted by these prevalences because it ranks correct against incorrect runs, but prevalence affects AUPRC baselines, calibration metrics, and uncertainty.}
\label{tab:correctness_prevalence}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}llrrr@{}}
\toprule
Benchmark & Target model & $n$ & Correct & Correctness rate \\
\midrule
GPQA-Diamond & Qwen3-4B & 198 & 110 & 55.6\% \\
GPQA-Diamond & Qwen3-8B & 198 & 115 & 58.1\% \\
GPQA-Diamond & Qwen3-14B & 198 & 124 & 62.6\% \\
GPQA-Diamond & gpt-oss-20b & 198 & 124 & 62.6\% \\
GPQA-Diamond & gpt-oss-120b & 198 & 138 & 69.7\% \\
\addlinespace
MMLU-Pro & Qwen3-4B & 12{,}032 & 8{,}550 & 71.1\% \\
MMLU-Pro & Qwen3-8B & 12{,}032 & 9{,}073 & 75.4\% \\
MMLU-Pro & Qwen3-14B & 12{,}032 & 9{,}375 & 77.9\% \\
MMLU-Pro & gpt-oss-20b & 12{,}032 & 8{,}945 & 74.3\% \\
MMLU-Pro & gpt-oss-120b & 12{,}032 & 9{,}555 & 79.4\% \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 4{,}181 & 2{,}751 & 65.8\% \\
Omni-MATH-2-Filtered & Qwen3-8B & 4{,}181 & 2{,}455 & 58.7\% \\
Omni-MATH-2-Filtered & Qwen3-14B & 4{,}181 & 2{,}853 & 68.2\% \\
Omni-MATH-2-Filtered & gpt-oss-20b & 4{,}181 & 3{,}016 & 72.1\% \\
Omni-MATH-2-Filtered & gpt-oss-120b & 4{,}181 & 3{,}131 & 74.9\% \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_discordant_item_profile.tex <==
\begin{table}[t]
\centering
\caption{\textbf{The repeated-run subset is compared with held-out items whose outcomes remain stable.} Discordant items have both correct and incorrect outcomes across three runs; concordant items have one outcome across all runs. Prompt score is the held-out probability from the primary prompt-only reader, averaged over available data splits. Trace length is the median [25th, 75th percentile] number of words. Replay confidence is the target model's maximum answer-choice probability under provider-side replay. The domain panel reports total variation (TV) between the two domain distributions and the largest positive percentage-point difference for discordant items.}
\label{tab:discordant-item-profile}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Model & Group & $n$ & Run 1 accuracy & Prompt score & Trace words & Replay confidence \\
\midrule
Qwen3-4B & Concordant & 7{,}097 & 0.741 & 0.627 & 863 [468, 1{,}782] & 0.9948 \\
 & Discordant & 1{,}029 & 0.507 & 0.561 & 2{,}158 [1{,}157, 4{,}135] & 0.9831 \\
\addlinespace
Qwen3-8B & Concordant & 7{,}088 & 0.787 & 0.606 & 979 [527, 2{,}012] & 0.9531 \\
 & Discordant & 969 & 0.518 & 0.544 & 2{,}527 [1{,}419, 4{,}414] & 0.9484 \\
\addlinespace
Qwen3-14B & Concordant & 7{,}163 & 0.812 & 0.696 & 719 [415, 1{,}522.5] & 0.9943 \\
 & Discordant & 939 & 0.524 & 0.613 & 1{,}905 [1{,}077, 3{,}266.5] & 0.9871 \\
\addlinespace
gpt-oss-20b & Concordant & 6{,}734 & 0.794 & 0.630 & 200 [94, 445] & 0.9997 \\
 & Discordant & 1{,}389 & 0.508 & 0.554 & 591 [319, 1{,}092] & 0.9997 \\
\addlinespace
gpt-oss-120b & Concordant & 7{,}130 & 0.829 & 0.650 & 138 [74, 268] & 0.9999 \\
 & Discordant & 978 & 0.530 & 0.576 & 379 [224.2, 638.8] & 1.0000 \\
\midrule
\multicolumn{7}{l}{\textit{Domain composition}} \\
Model & TV distance & \multicolumn{4}{r}{Largest discordant excess} & Difference \\
\cmidrule(lr){1-2}\cmidrule(lr){3-7}
Qwen3-4B & 17.3\% & \multicolumn{4}{r}{law} & +5.9 pp \\
Qwen3-8B & 21.4\% & \multicolumn{4}{r}{law} & +8.9 pp \\
Qwen3-14B & 26.4\% & \multicolumn{4}{r}{law} & +12.0 pp \\
gpt-oss-20b & 22.8\% & \multicolumn{4}{r}{law} & +11.6 pp \\
gpt-oss-120b & 22.9\% & \multicolumn{4}{r}{law} & +13.5 pp \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_discordant_sensitivity.tex <==
\begin{table}[H]
\centering
\caption{\textbf{The summary--trace ordering persists in both discordance-composition strata, but trace discrimination is concentrated among items with exactly one incorrect run.} The upper block distinguishes all outcome-discordant MMLU-Pro items among the 12{,}032 items with three graded runs per model from the analyzed subset that appeared in the test partition for at least one of five data splits. Parentheses give the analyzed share of all outcome-discordant items. The lower block pools the five target models and reports within-item AUROC for items with exactly one incorrect run ($n{=}2{,}829$), exactly two incorrect runs ($n{=}2{,}475$), and both strata combined. Square brackets give 95\% intervals from 5{,}000 item-bootstrap draws that resample model--item units within target model. The model-balanced pooled estimate assigns every analyzed item for model $m$ weight $1/n_m$, so the five analyzed model samples contribute equally. This reweighting does not correct selection into outcome discordance or held-out test inclusion, and it does not score concordant or unanalyzed items.}
\label{tab:discordant_sensitivity}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}R{2.15cm}R{2.15cm}R{2.15cm}R{2.15cm}R{1.55cm}@{}}
\toprule
Model & \multicolumn{2}{c}{\textbf{All three-run items}} & \multicolumn{3}{c}{\textbf{Analyzed discordant items}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-6}
 & Three graded & All discordant & 1 incorrect & 2 incorrect & Total (share) \\
\midrule
Qwen3-4B & 12{,}032 & 1{,}530 & 526 & 503 & \shortstack[r]{1{,}029\\(67.3\%)} \\
Qwen3-8B & 12{,}032 & 1{,}481 & 507 & 462 & \shortstack[r]{969\\(65.4\%)} \\
Qwen3-14B & 12{,}032 & 1{,}364 & 498 & 441 & \shortstack[r]{939\\(68.8\%)} \\
gpt-oss-20b & 12{,}032 & 2{,}062 & 761 & 628 & \shortstack[r]{1{,}389\\(67.4\%)} \\
gpt-oss-120b & 12{,}032 & 1{,}406 & 537 & 441 & \shortstack[r]{978\\(69.6\%)} \\
\midrule
\multicolumn{6}{l}{\textbf{Within-item AUROC by discordance composition}} \\
Display & 1 incorrect & 2 incorrect & Pooled & Model-balanced pooled & Within pairs \\
\midrule
\multicolumn{6}{l}{\textbf{Prompt-withheld displays}} \\
$R$ & \shortstack[r]{0.525\\{}[0.508, 0.542]} & \shortstack[r]{0.532\\{}[0.515, 0.550]} & \shortstack[r]{0.528\\{}[0.516, 0.541]} & \shortstack[r]{0.528\\{}[0.516, 0.540]} & 10{,}608 \\
$S$ & \shortstack[r]{0.551\\{}[0.535, 0.567]} & \shortstack[r]{0.494\\{}[0.478, 0.511]} & \shortstack[r]{0.524\\{}[0.513, 0.536]} & \shortstack[r]{0.524\\{}[0.513, 0.536]} & 10{,}608 \\
$R{+}S$ & \shortstack[r]{0.548\\{}[0.532, 0.563]} & \shortstack[r]{0.493\\{}[0.476, 0.509]} & \shortstack[r]{0.522\\{}[0.511, 0.533]} & \shortstack[r]{0.522\\{}[0.511, 0.533]} & 10{,}608 \\
$C$ & \shortstack[r]{0.611\\{}[0.596, 0.626]} & \shortstack[r]{0.518\\{}[0.502, 0.535]} & \shortstack[r]{0.568\\{}[0.556, 0.579]} & \shortstack[r]{0.567\\{}[0.556, 0.579]} & 10{,}608 \\
$R{+}C$ & \shortstack[r]{0.605\\{}[0.590, 0.621]} & \shortstack[r]{0.518\\{}[0.502, 0.534]} & \shortstack[r]{0.564\\{}[0.553, 0.575]} & \shortstack[r]{0.564\\{}[0.553, 0.576]} & 10{,}608 \\
$R{+}S{+}C$ & \shortstack[r]{0.604\\{}[0.588, 0.619]} & \shortstack[r]{0.512\\{}[0.495, 0.527]} & \shortstack[r]{0.561\\{}[0.549, 0.572]} & \shortstack[r]{0.561\\{}[0.549, 0.572]} & 10{,}608 \\
\addlinespace
\multicolumn{6}{l}{\textbf{Prompt-visible displays}} \\
$q{+}R$ & \shortstack[r]{0.504\\{}[0.487, 0.522]} & \shortstack[r]{0.499\\{}[0.481, 0.517]} & \shortstack[r]{0.502\\{}[0.489, 0.514]} & \shortstack[r]{0.503\\{}[0.490, 0.516]} & 10{,}608 \\
$q{+}R{+}S$ & \shortstack[r]{0.553\\{}[0.537, 0.568]} & \shortstack[r]{0.503\\{}[0.486, 0.519]} & \shortstack[r]{0.530\\{}[0.518, 0.541]} & \shortstack[r]{0.529\\{}[0.517, 0.540]} & 10{,}608 \\
$q{+}R{+}C$ & \shortstack[r]{0.605\\{}[0.589, 0.619]} & \shortstack[r]{0.514\\{}[0.497, 0.530]} & \shortstack[r]{0.562\\{}[0.551, 0.573]} & \shortstack[r]{0.563\\{}[0.551, 0.574]} & 10{,}608 \\
$q{+}R{+}S{+}C$ & \shortstack[r]{0.608\\{}[0.593, 0.623]} & \shortstack[r]{0.517\\{}[0.500, 0.533]} & \shortstack[r]{0.565\\{}[0.554, 0.577]} & \shortstack[r]{0.565\\{}[0.554, 0.577]} & 10{,}608 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_failure_stratification.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Full-public monitor discrimination by run stratum.} Held-out test AUROC of the $R{+}S{+}C$ public monitor within run strata, pooled over data splits and models per benchmark (test-set run counts in parentheses; sample-size weighted). Strata with fewer than 20 runs per setting or only one correctness class are excluded because their within-stratum AUROC is undefined. The missing-think-close category therefore contains Qwen3-8B only; the corresponding Qwen3-4B and Qwen3-14B strata are single-class. Length bins are within-setting terciles.}
\label{tab:failure_stratification}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{3.2cm}L{2.4cm}R{2.6cm}R{2.6cm}R{2.6cm}@{}}
\toprule
Stratum & Value & GPQA-Diamond & MMLU-Pro & Omni-MATH-2-Filtered \\
\midrule
Trace length & long & 0.632 (349) & 0.750 (20100) & 0.727 (6927) \\
Trace length & medium & 0.698 (326) & 0.795 (19992) & 0.703 (6984) \\
Trace length & short & 0.635 (325) & 0.765 (20083) & 0.853 (7014) \\
\addlinespace
Summary length & long & 0.694 (329) & 0.771 (20035) & 0.774 (6942) \\
Summary length & medium & 0.736 (338) & 0.798 (20154) & 0.806 (6931) \\
Summary length & short & 0.754 (333) & 0.810 (19986) & 0.880 (7052) \\
\addlinespace
Trace self-correction & absent & \textemdash & 0.721 (6914) & 0.749 (1950) \\
Trace self-correction & present & 0.741 (978) & 0.803 (53261) & 0.843 (18962) \\
\addlinespace
Parser status & missing think close & \textemdash & \textemdash & 0.727 (176) \\
Parser status & no answer found & \textemdash & \textemdash & 0.737 (405) \\
Parser status & ok & 0.745 (1000) & 0.813 (60166) & 0.848 (20034) \\
\addlinespace
Choice count & 10 & \textemdash & 0.821 (49831) & \textemdash \\
Choice count & 3 & \textemdash & 0.821 (71) & \textemdash \\
Choice count & 4 & 0.745 (1000) & 0.739 (3076) & \textemdash \\
Choice count & 5 & \textemdash & 0.671 (242) & \textemdash \\
Choice count & 6 & \textemdash & 0.761 (485) & \textemdash \\
Choice count & 7 & \textemdash & 0.771 (822) & \textemdash \\
Choice count & 8 & \textemdash & 0.798 (1605) & \textemdash \\
Choice count & 9 & \textemdash & 0.782 (4014) & \textemdash \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_feature_boundary.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Public-text embeddings are not provider-side replay features.} Public monitors receive only the model-produced text exposed at the corresponding access level. Replay features are extracted from a prompt-conditioned forward pass of the target model on the task prompt and reasoning trace. We record answer-extraction and replay outcomes separately so that failures can be examined in sensitivity checks.}
\label{tab:feature_boundary}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{4.0cm}L{5.2cm}R{2.7cm}L{1.5cm}@{}}
\toprule
Feature family & Input to feature extractor & Uses provider-side replay? & Level \\
\midrule
Surface text & Visible public text $P$ & no & public \\
\addlinespace
No-length surface text & Visible public text $P$ with direct length/count features removed & no & public \\
\addlinespace
TF-IDF text & Visible public text $P$ & no & public \\
\addlinespace
Cohere embed-v4.0 & Visible public text $P$ & no & public \\
\addlinespace
Task prompt $q_i$ & Benchmark prompt text, rendered into the display & no & control levels only \\
\addlinespace
Target-model answer log-probabilities & $(q_i,C_i,s_{\mathrm{stop}})$ through target model; open-response spans include length-sensitive count and sum features & yes & $Z_{\mathrm{prob}}$ \\
\addlinespace
Target-model raw hidden state & $(q_i,C_i,s_{\mathrm{stop}})$ through target model & yes & $Z_{\mathrm{hidden}}$ \\
\addlinespace
Answer extraction and replay checks & Extraction outcome, replay outcome, and replay context-fit indicator & no & Checks \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_generation_defaults.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Settings used to generate reasoning traces and summaries and to calculate model-based measurements.} The reported analysis can be reproduced from the saved outputs even when the original text generation was stochastic. Reasoning traces were generated with vLLM's default sampling settings except for the token limit. Summaries were generated with Hugging Face \texttt{generate} using each loaded model's generation settings, with no explicit temperature or top-$p$ override.}
\label{tab:generation_defaults}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.6cm}L{1.7cm}L{1.6cm}L{1.5cm}L{2.3cm}L{2.4cm}L{3.2cm}L{2.0cm}@{}}
\toprule
Component & Temperature & Top-$p$ & Top-$k$ & Random seed & Max tokens & Stopping behavior & Deterministic? \\
\midrule
Trace generation (vLLM chat template) & 1.0 & 1.0 & 0 & None & Qwen: 28{,}000; gpt-oss: 126{,}000 & no added stopping rule; model EOS and chat-template stopping apply & No; the analysis uses saved traces \\
\addlinespace
Summary generation (HF, \texttt{do\_sample=True}, \texttt{use\_cache=False}) & model setting; default 1.0 if unset & model setting; default 1.0 if unset & model setting; default 50 if unset & seed identifier 0 recorded; random-number generator not fixed & 256 minus any final-channel prefill & EOS used for padding; summaries were not shortened afterward & No; the analysis uses saved summaries \\
\addlinespace
Calculation of $Z$ (forward pass only) & not applicable; no sampling & not applicable; no sampling & not applicable; no sampling & not applicable; deterministic forward pass & not applicable; no new text generated & model-specific final suffixes; bare-label and answer-span scores taken at the final position & Yes, apart from numeric differences across hardware and libraries \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_hierarchical_deltas.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Mixed-model sensitivity estimates are positive, although the prompt-visible summary interval includes zero.} Intercept-only linear mixed models fit by REML to the 15 per-setting AUROC increments. The preferred specification includes benchmark and model-family variance components; when that fit does not converge with finite fixed-effect uncertainty, the estimate uses the predefined benchmark-only alternative. Estimates and 95\% Wald intervals are descriptive model-based sensitivities for the observed design, not population-generalization intervals. Interval endpoints are reported to four decimals to resolve near-zero bounds. Variance components are reported $\times 10^{4}$; an omitted component is shown as `--'.}
\label{tab:hierarchical_deltas}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{4.1cm}L{2.1cm}R{1.3cm}R{2.5cm}R{1.3cm}R{1.3cm}R{1.3cm}@{}}
\toprule
Increment & Specification & Estimate & 95\% interval & $\sigma^2_{\mathrm{bench}}$ & $\sigma^2_{\mathrm{family}}$ & $\sigma^2_{\mathrm{resid}}$ \\
\midrule
$q\Delta_S$ ($q{+}R{+}S$ vs.\ $q{+}R$) & Benchmark only & +0.019 & [$-$0.0002, +0.0382] & 2.65 & -- & 1.12 \\
$q\Delta_C$ ($q{+}R{+}S{+}C$ vs.\ $q{+}R{+}S$) & Benchmark + family & +0.041 & [+0.0042, +0.0772] & 9.95 & 0.02 & 1.97 \\
$q\Delta_Z$ ($q{+}R{+}S{+}C{+}Z$ vs.\ $q{+}R{+}S{+}C$) & Benchmark + family & +0.030 & [+0.0184, +0.0415] & 0.41 & 0.22 & 1.45 \\
$q\Delta_{\mathrm{public}}$ ($q{+}R{+}S{+}C$ vs.\ $q{+}R$) & Benchmark only & +0.060 & [+0.0129, +0.1066] & 16.54 & -- & 3.10 \\
$q\Delta_{\mathrm{full}}$ ($q{+}R{+}S{+}C{+}Z$ vs.\ $q{+}R$) & Benchmark + family & +0.090 & [+0.0334, +0.1457] & 23.59 & 0.21 & 3.40 \\
$\Delta_S$ ($R{+}S$ vs.\ $R$) & Benchmark + family & +0.160 & [+0.0467, +0.2743] & 81.58 & 11.49 & 11.16 \\
$\Delta_C$ ($R{+}S{+}C$ vs.\ $R{+}S$) & Benchmark + family & +0.034 & [+0.0042, +0.0635] & 4.40 & 0.91 & 5.27 \\
$\Delta_Z$ ($R{+}S{+}C{+}Z$ vs.\ $R{+}S{+}C$) & Benchmark + family & +0.027 & [+0.0105, +0.0433] & 0.88 & 0.40 & 2.92 \\
$\Delta_{\mathrm{public}}$ ($R{+}S{+}C$ vs.\ $R$) & Benchmark + family & +0.193 & [+0.0976, +0.2876] & 62.24 & 2.89 & 18.34 \\
$\Delta_{\mathrm{full}}$ ($R{+}S{+}C{+}Z$ vs.\ $R$) & Benchmark + family & +0.221 & [+0.1164, +0.3254] & 69.64 & 8.61 & 12.99 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_internal_decomposition_15cell.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Provider-only replay features add a mean hidden-state gain that survives prompt conditioning.} Held-out test AUROC by setting, averaged over five data splits ($\pm$ SD across data splits). $+Z_{\mathrm{prob}}$, $+Z_{\mathrm{hidden}}$, and $+Z$ add replay-derived answer-probability, raw hidden-state, and combined replay features to the full public display. The three rightmost columns repeat the comparison on top of the prompt-conditioned public display $q{+}R{+}S{+}C$. The final row averages per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:internal_decomposition_15cell}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}@{}}
\toprule
Benchmark & Model & $R{+}S{+}C$ & $+Z_{\mathrm{prob}}$ & $+Z_{\mathrm{hidden}}$ & $+Z$ & $q{+}R{+}S{+}C$ & \shortstack[r]{$q\ldots$\\${+}Z_{\mathrm{hidden}}$} & $q\ldots{+}Z$ \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.732 $\pm$ 0.067 & 0.705 $\pm$ 0.079 & 0.738 $\pm$ 0.070 & 0.744 $\pm$ 0.059 & 0.725 $\pm$ 0.084 & 0.739 $\pm$ 0.065 & 0.737 $\pm$ 0.067 \\
GPQA-Diamond & Qwen3-8B & 0.839 $\pm$ 0.062 & 0.839 $\pm$ 0.063 & 0.858 $\pm$ 0.034 & 0.859 $\pm$ 0.038 & 0.836 $\pm$ 0.058 & 0.853 $\pm$ 0.036 & 0.855 $\pm$ 0.033 \\
GPQA-Diamond & Qwen3-14B & 0.800 $\pm$ 0.058 & 0.773 $\pm$ 0.072 & 0.774 $\pm$ 0.080 & 0.767 $\pm$ 0.078 & 0.758 $\pm$ 0.056 & 0.765 $\pm$ 0.084 & 0.759 $\pm$ 0.084 \\
GPQA-Diamond & gpt-oss-20b & 0.707 $\pm$ 0.096 & 0.698 $\pm$ 0.098 & 0.771 $\pm$ 0.075 & 0.749 $\pm$ 0.103 & 0.723 $\pm$ 0.077 & 0.769 $\pm$ 0.083 & 0.751 $\pm$ 0.109 \\
GPQA-Diamond & gpt-oss-120b & 0.770 $\pm$ 0.057 & 0.771 $\pm$ 0.066 & 0.798 $\pm$ 0.069 & 0.799 $\pm$ 0.069 & 0.747 $\pm$ 0.059 & 0.795 $\pm$ 0.071 & 0.796 $\pm$ 0.071 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.823 $\pm$ 0.010 & 0.837 $\pm$ 0.009 & 0.859 $\pm$ 0.008 & 0.859 $\pm$ 0.008 & 0.824 $\pm$ 0.009 & 0.859 $\pm$ 0.007 & 0.859 $\pm$ 0.007 \\
MMLU-Pro & Qwen3-8B & 0.821 $\pm$ 0.004 & 0.831 $\pm$ 0.007 & 0.861 $\pm$ 0.007 & 0.861 $\pm$ 0.007 & 0.822 $\pm$ 0.004 & 0.861 $\pm$ 0.007 & 0.861 $\pm$ 0.007 \\
MMLU-Pro & Qwen3-14B & 0.825 $\pm$ 0.007 & 0.844 $\pm$ 0.007 & 0.866 $\pm$ 0.004 & 0.865 $\pm$ 0.003 & 0.826 $\pm$ 0.006 & 0.866 $\pm$ 0.004 & 0.866 $\pm$ 0.004 \\
MMLU-Pro & gpt-oss-20b & 0.803 $\pm$ 0.015 & 0.808 $\pm$ 0.015 & 0.844 $\pm$ 0.011 & 0.844 $\pm$ 0.011 & 0.804 $\pm$ 0.015 & 0.845 $\pm$ 0.011 & 0.845 $\pm$ 0.011 \\
MMLU-Pro & gpt-oss-120b & 0.810 $\pm$ 0.005 & 0.814 $\pm$ 0.005 & 0.845 $\pm$ 0.005 & 0.845 $\pm$ 0.005 & 0.809 $\pm$ 0.004 & 0.845 $\pm$ 0.005 & 0.845 $\pm$ 0.005 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.870 $\pm$ 0.015 & 0.870 $\pm$ 0.016 & 0.893 $\pm$ 0.015 & 0.894 $\pm$ 0.013 & 0.870 $\pm$ 0.015 & 0.893 $\pm$ 0.015 & 0.894 $\pm$ 0.013 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.875 $\pm$ 0.022 & 0.878 $\pm$ 0.021 & 0.912 $\pm$ 0.012 & 0.912 $\pm$ 0.012 & 0.870 $\pm$ 0.017 & 0.912 $\pm$ 0.011 & 0.912 $\pm$ 0.011 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.876 $\pm$ 0.008 & 0.877 $\pm$ 0.008 & 0.891 $\pm$ 0.005 & 0.891 $\pm$ 0.005 & 0.871 $\pm$ 0.006 & 0.890 $\pm$ 0.005 & 0.890 $\pm$ 0.005 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.824 $\pm$ 0.022 & 0.825 $\pm$ 0.021 & 0.864 $\pm$ 0.020 & 0.864 $\pm$ 0.020 & 0.824 $\pm$ 0.016 & 0.865 $\pm$ 0.020 & 0.865 $\pm$ 0.021 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.832 $\pm$ 0.019 & 0.835 $\pm$ 0.019 & 0.849 $\pm$ 0.011 & 0.849 $\pm$ 0.011 & 0.832 $\pm$ 0.016 & 0.848 $\pm$ 0.010 & 0.848 $\pm$ 0.010 \\
\addlinespace
Mean &  & 0.814 $\pm$ 0.048 & 0.814 $\pm$ 0.056 & 0.841 $\pm$ 0.050 & 0.840 $\pm$ 0.052 & 0.809 $\pm$ 0.050 & 0.840 $\pm$ 0.050 & 0.839 $\pm$ 0.053 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_item_conditional_pairwise.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Summary-based pairwise monitors remain near chance; trace-based monitors are modest.} Pairwise logistic monitors are trained on correct-minus-incorrect feature differences within discordant MMLU-Pro training items, select regularization on validation items, and are evaluated on held-out discordant items. Values are mean $\pm$ SD across data splits, with descriptive 2.5th--97.5th percentiles of the five estimates in square brackets. These percentiles summarize split sensitivity and are not confidence intervals.}
\label{tab:item_conditional_pairwise}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.4cm}R{1.9cm}R{1.9cm}R{1.9cm}R{1.9cm}R{1.9cm}R{1.9cm}@{}}
\toprule
Model & $R$ & $S$ & $R{+}S$ & $C$ & $R{+}C$ & $R{+}S{+}C$ \\
\midrule
Qwen3-4B & \shortstack[r]{0.511 $\pm$ 0.020\\{[0.494, 0.542]}} & \shortstack[r]{0.533 $\pm$ 0.013\\{[0.523, 0.552]}} & \shortstack[r]{0.535 $\pm$ 0.023\\{[0.510, 0.558]}} & \shortstack[r]{0.562 $\pm$ 0.028\\{[0.524, 0.586]}} & \shortstack[r]{0.580 $\pm$ 0.018\\{[0.562, 0.601]}} & \shortstack[r]{0.556 $\pm$ 0.017\\{[0.543, 0.580]}} \\
Qwen3-8B & \shortstack[r]{0.530 $\pm$ 0.023\\{[0.500, 0.554]}} & \shortstack[r]{0.514 $\pm$ 0.037\\{[0.474, 0.546]}} & \shortstack[r]{0.524 $\pm$ 0.019\\{[0.502, 0.548]}} & \shortstack[r]{0.558 $\pm$ 0.029\\{[0.521, 0.593]}} & \shortstack[r]{0.544 $\pm$ 0.029\\{[0.511, 0.570]}} & \shortstack[r]{0.564 $\pm$ 0.016\\{[0.546, 0.581]}} \\
Qwen3-14B & \shortstack[r]{0.532 $\pm$ 0.035\\{[0.495, 0.579]}} & \shortstack[r]{0.512 $\pm$ 0.019\\{[0.483, 0.525]}} & \shortstack[r]{0.518 $\pm$ 0.010\\{[0.507, 0.531]}} & \shortstack[r]{0.543 $\pm$ 0.015\\{[0.520, 0.554]}} & \shortstack[r]{0.553 $\pm$ 0.017\\{[0.529, 0.568]}} & \shortstack[r]{0.543 $\pm$ 0.011\\{[0.534, 0.556]}} \\
gpt-oss-20b & \shortstack[r]{0.536 $\pm$ 0.014\\{[0.525, 0.551]}} & \shortstack[r]{0.522 $\pm$ 0.013\\{[0.508, 0.536]}} & \shortstack[r]{0.536 $\pm$ 0.011\\{[0.525, 0.552]}} & \shortstack[r]{0.544 $\pm$ 0.015\\{[0.527, 0.565]}} & \shortstack[r]{0.534 $\pm$ 0.022\\{[0.515, 0.565]}} & \shortstack[r]{0.551 $\pm$ 0.022\\{[0.525, 0.569]}} \\
gpt-oss-120b & \shortstack[r]{0.541 $\pm$ 0.031\\{[0.508, 0.581]}} & \shortstack[r]{0.528 $\pm$ 0.014\\{[0.516, 0.549]}} & \shortstack[r]{0.542 $\pm$ 0.042\\{[0.506, 0.605]}} & \shortstack[r]{0.572 $\pm$ 0.016\\{[0.553, 0.592]}} & \shortstack[r]{0.577 $\pm$ 0.022\\{[0.549, 0.601]}} & \shortstack[r]{0.561 $\pm$ 0.031\\{[0.512, 0.582]}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_item_conditional_pairwise_open.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Direct item-conditional repeated-run training compares correct and incorrect runs of the same item.} Pairwise logistic monitors are trained on correct-minus-incorrect feature differences within discordant MMLU-Pro training items, select regularization on validation items, and are evaluated on held-out discordant items. The fully open specification uses surface features plus word- and character-level TF--IDF. Values are mean $\pm$ SD across data splits, with descriptive 2.5th--97.5th percentiles of the five estimates in square brackets. These percentiles summarize split sensitivity and are not confidence intervals.}
\label{tab:item_conditional_pairwise_open}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.4cm}R{1.9cm}R{1.9cm}R{1.9cm}R{1.9cm}@{}}
\toprule
Model & $q{+}R$ & $q{+}R{+}S$ & $q{+}R{+}C$ & $q{+}R{+}S{+}C$ \\
\midrule
Qwen3-4B & \shortstack[r]{0.510 $\pm$ 0.021\\{[0.487, 0.541]}} & \shortstack[r]{0.562 $\pm$ 0.022\\{[0.537, 0.586]}} & \shortstack[r]{0.588 $\pm$ 0.017\\{[0.572, 0.613]}} & \shortstack[r]{0.592 $\pm$ 0.010\\{[0.580, 0.605]}} \\
Qwen3-8B & \shortstack[r]{0.536 $\pm$ 0.022\\{[0.512, 0.558]}} & \shortstack[r]{0.534 $\pm$ 0.029\\{[0.494, 0.568]}} & \shortstack[r]{0.570 $\pm$ 0.006\\{[0.561, 0.575]}} & \shortstack[r]{0.572 $\pm$ 0.009\\{[0.562, 0.583]}} \\
Qwen3-14B & \shortstack[r]{0.525 $\pm$ 0.019\\{[0.503, 0.550]}} & \shortstack[r]{0.507 $\pm$ 0.037\\{[0.468, 0.557]}} & \shortstack[r]{0.567 $\pm$ 0.037\\{[0.521, 0.611]}} & \shortstack[r]{0.571 $\pm$ 0.044\\{[0.517, 0.623]}} \\
gpt-oss-20b & \shortstack[r]{0.516 $\pm$ 0.024\\{[0.491, 0.552]}} & \shortstack[r]{0.544 $\pm$ 0.015\\{[0.524, 0.558]}} & \shortstack[r]{0.555 $\pm$ 0.021\\{[0.532, 0.580]}} & \shortstack[r]{0.562 $\pm$ 0.019\\{[0.534, 0.577]}} \\
gpt-oss-120b & \shortstack[r]{0.549 $\pm$ 0.029\\{[0.514, 0.586]}} & \shortstack[r]{0.531 $\pm$ 0.025\\{[0.495, 0.553]}} & \shortstack[r]{0.564 $\pm$ 0.020\\{[0.553, 0.596]}} & \shortstack[r]{0.566 $\pm$ 0.009\\{[0.553, 0.573]}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_item_conditional_pairwise_prompt.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Summary-based pairwise monitors remain near chance; trace-based monitors are modest.} The primary monitor uses rate-based surface features plus Cohere embeddings. The task prompt is included in every display. Pairwise logistic monitors are trained on correct-minus-incorrect feature differences within discordant MMLU-Pro training items, select regularization on validation items, and are evaluated on held-out discordant items. Values are mean $\pm$ SD across data splits, with descriptive 2.5th--97.5th percentiles of the five estimates in square brackets. These percentiles summarize split sensitivity and are not confidence intervals.}
\label{tab:item_conditional_pairwise_prompt}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.4cm}R{1.9cm}R{1.9cm}R{1.9cm}R{1.9cm}@{}}
\toprule
Model & $q{+}R$ & $q{+}R{+}S$ & $q{+}R{+}C$ & $q{+}R{+}S{+}C$ \\
\midrule
Qwen3-4B & \shortstack[r]{0.530 $\pm$ 0.020\\{[0.504, 0.553]}} & \shortstack[r]{0.555 $\pm$ 0.015\\{[0.540, 0.574]}} & \shortstack[r]{0.555 $\pm$ 0.012\\{[0.541, 0.568]}} & \shortstack[r]{0.566 $\pm$ 0.016\\{[0.545, 0.586]}} \\
Qwen3-8B & \shortstack[r]{0.515 $\pm$ 0.013\\{[0.499, 0.531]}} & \shortstack[r]{0.544 $\pm$ 0.019\\{[0.520, 0.565]}} & \shortstack[r]{0.559 $\pm$ 0.012\\{[0.544, 0.573]}} & \shortstack[r]{0.565 $\pm$ 0.019\\{[0.546, 0.591]}} \\
Qwen3-14B & \shortstack[r]{0.510 $\pm$ 0.033\\{[0.478, 0.551]}} & \shortstack[r]{0.514 $\pm$ 0.035\\{[0.481, 0.559]}} & \shortstack[r]{0.570 $\pm$ 0.011\\{[0.558, 0.585]}} & \shortstack[r]{0.550 $\pm$ 0.027\\{[0.508, 0.572]}} \\
gpt-oss-20b & \shortstack[r]{0.501 $\pm$ 0.022\\{[0.477, 0.530]}} & \shortstack[r]{0.543 $\pm$ 0.017\\{[0.529, 0.565]}} & \shortstack[r]{0.538 $\pm$ 0.025\\{[0.510, 0.562]}} & \shortstack[r]{0.547 $\pm$ 0.019\\{[0.532, 0.569]}} \\
gpt-oss-120b & \shortstack[r]{0.522 $\pm$ 0.026\\{[0.499, 0.554]}} & \shortstack[r]{0.548 $\pm$ 0.024\\{[0.522, 0.583]}} & \shortstack[r]{0.576 $\pm$ 0.021\\{[0.545, 0.595]}} & \shortstack[r]{0.586 $\pm$ 0.014\\{[0.566, 0.599]}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_ladder_delta_uncertainty.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Setting-level resampling describes the prompt-visible and prompt-withheld ladder contrasts.} Mean deltas and descriptive SDs are computed across the 15 model--benchmark settings after averaging the five data splits within each setting. Intervals are descriptive nonparametric 95\% bootstrap intervals over the 15 observed settings, not population-generalization intervals. The $p$ value is a one-sided paired sign-flip test of the setting-level mean against zero in the tested direction: positive for ladder increments and negative for prompt-visible-minus-prompt-withheld differences. Values within $10^{-12}$ AUROC of zero are treated as ties.}
\label{tab:ladder_delta_uncertainty}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.4cm}L{2.0cm}L{3.8cm}R{1.0cm}R{1.5cm}R{2.5cm}R{1.5cm}R{1.0cm}@{}}
\toprule
Condition & Quantity & Contrast & Mean & Between-setting SD & 95\% bootstrap interval & Settings in tested direction & $p$ \\
\midrule
Prompt-visible & $q\Delta_S$ & $q{+}R$ to $q{+}R{+}S$ & +0.019 & 0.017 & [+0.011, +0.027] & 11/15 & $<0.001$ \\
\addlinespace
Prompt-visible, trace first & $q\Delta_{C\mid R}$ & $q{+}R$ to $q{+}R{+}C$ & +0.062 & 0.033 & [+0.046, +0.077] & 15/15 & $<0.001$ \\
\addlinespace
Prompt-visible & $q\Delta_C$ & $q{+}R{+}S$ to $q{+}R{+}S{+}C$ & +0.041 & 0.026 & [+0.028, +0.052] & 14/15 & $<0.001$ \\
\addlinespace
Prompt-visible, trace first & $q\Delta_{S\mid R,C}$ & $q{+}R{+}C$ to $q{+}R{+}S{+}C$ & $-$0.002 & 0.009 & [$-$0.007, +0.002] & 8/15 & 0.819 \\
\addlinespace
Prompt-visible direct comparison & $q(C{-}S)$ & $q{+}R{+}S$ versus $q{+}R{+}C$ & +0.043 & 0.020 & [+0.033, +0.052] & 15/15 & $<0.001$ \\
\addlinespace
Prompt-visible & $q\Delta_Z$ & $q{+}R{+}S{+}C$ to $q{+}R{+}S{+}C{+}Z$ & +0.029 & 0.014 & [+0.023, +0.036] & 15/15 & $<0.001$ \\
Prompt-visible & $q\Delta_{\mathrm{public}}$ & $q{+}R$ to $q{+}R{+}S{+}C$ & +0.060 & 0.039 & [+0.040, +0.077] & 14/15 & $<0.001$ \\
Prompt-visible & $q\Delta_{\mathrm{full}}$ & $q{+}R$ to $q{+}R{+}S{+}C{+}Z$ & +0.089 & 0.045 & [+0.066, +0.110] & 15/15 & $<0.001$ \\
\addlinespace
Prompt-withheld & $\Delta_S$ & $R$ to $R{+}S$ & +0.156 & 0.087 & [+0.113, +0.196] & 14/15 & $<0.001$ \\
Prompt-withheld & $\Delta_C$ & $R{+}S$ to $R{+}S{+}C$ & +0.035 & 0.030 & [+0.019, +0.048] & 13/15 (+1 tie) & $<0.001$ \\
Prompt-withheld & $\Delta_Z$ & $R{+}S{+}C$ to $R{+}S{+}C{+}Z$ & +0.026 & 0.019 & [+0.016, +0.034] & 14/15 & $<0.001$ \\
Prompt-withheld & $\Delta_{\mathrm{public}}$ & $R$ to $R{+}S{+}C$ & +0.191 & 0.080 & [+0.151, +0.228] & 15/15 & $<0.001$ \\
Prompt-withheld & $\Delta_{\mathrm{full}}$ & $R$ to $R{+}S{+}C{+}Z$ & +0.217 & 0.082 & [+0.177, +0.257] & 15/15 & $<0.001$ \\
\addlinespace
Paired condition difference & $q\Delta_S-\Delta_S$ & Prompt-visible minus prompt-withheld summary increment & $-$0.137 & 0.086 & [$-$0.177, $-$0.095] & 13/15 & $<0.001$ \\
Paired condition difference & $q\Delta_C-\Delta_C$ & Prompt-visible minus prompt-withheld trace increment & +0.006 & 0.015 & [$-$0.002, +0.013] & 2/15 & 0.920 \\
Paired condition difference & $q\Delta_Z-\Delta_Z$ & Prompt-visible minus prompt-withheld replay increment & +0.003 & 0.011 & [$-$0.002, +0.009] & 6/15 & 0.855 \\
Paired condition difference & $q\Delta_{\mathrm{public}}-\Delta_{\mathrm{public}}$ & Prompt-visible minus prompt-withheld public gain & $-$0.131 & 0.084 & [$-$0.170, $-$0.089] & 13/15 & $<0.001$ \\
Paired condition difference & $q\Delta_{\mathrm{full}}-\Delta_{\mathrm{full}}$ & Prompt-visible minus prompt-withheld full gain & $-$0.128 & 0.082 & [$-$0.166, $-$0.087] & 13/15 & $<0.001$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_ladder_deltas_15cell.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Paired AUROC increments along the observability ladder.} Each increment is computed within each data split before averaging. The $\pm$ values are descriptive SDs across data splits, not confidence intervals. Descriptive setting-bootstrap intervals over the observed design are reported separately in \Cref{tab:ladder_delta_uncertainty}. Omni-MATH-2-Filtered correctness is determined by GPT-5-mini equivalence judgments.}
\label{tab:ladder_deltas_15cell}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.3cm}R{1.8cm}R{1.8cm}R{1.8cm}R{1.8cm}@{}}
\toprule
Benchmark & Model & $\Delta_S$ & $\Delta_C$ & $\Delta_Z$ & $\Delta_{\mathrm{full}}$ \\
\midrule
GPQA-Diamond & Qwen3-4B & +0.228 $\pm$ 0.106 & +0.000 $\pm$ 0.038 & +0.012 $\pm$ 0.023 & +0.240 $\pm$ 0.105 \\
GPQA-Diamond & Qwen3-8B & +0.181 $\pm$ 0.055 & +0.027 $\pm$ 0.023 & +0.020 $\pm$ 0.051 & +0.227 $\pm$ 0.053 \\
GPQA-Diamond & Qwen3-14B & +0.190 $\pm$ 0.057 & +0.052 $\pm$ 0.033 & $-$0.033 $\pm$ 0.051 & +0.210 $\pm$ 0.100 \\
GPQA-Diamond & gpt-oss-20b & +0.220 $\pm$ 0.123 & $-$0.049 $\pm$ 0.082 & +0.043 $\pm$ 0.125 & +0.214 $\pm$ 0.074 \\
GPQA-Diamond & gpt-oss-120b & +0.219 $\pm$ 0.117 & +0.010 $\pm$ 0.027 & +0.029 $\pm$ 0.026 & +0.257 $\pm$ 0.123 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.205 $\pm$ 0.019 & +0.059 $\pm$ 0.002 & +0.036 $\pm$ 0.003 & +0.299 $\pm$ 0.017 \\
MMLU-Pro & Qwen3-8B & +0.122 $\pm$ 0.006 & +0.046 $\pm$ 0.012 & +0.040 $\pm$ 0.003 & +0.209 $\pm$ 0.011 \\
MMLU-Pro & Qwen3-14B & +0.241 $\pm$ 0.010 & +0.051 $\pm$ 0.009 & +0.040 $\pm$ 0.006 & +0.332 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & +0.251 $\pm$ 0.010 & +0.036 $\pm$ 0.008 & +0.041 $\pm$ 0.005 & +0.329 $\pm$ 0.005 \\
MMLU-Pro & gpt-oss-120b & +0.231 $\pm$ 0.009 & +0.042 $\pm$ 0.003 & +0.035 $\pm$ 0.003 & +0.307 $\pm$ 0.009 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & $-$0.004 $\pm$ 0.008 & +0.067 $\pm$ 0.004 & +0.024 $\pm$ 0.005 & +0.087 $\pm$ 0.009 \\
Omni-MATH-2-Filtered & Qwen3-8B & +0.016 $\pm$ 0.007 & +0.022 $\pm$ 0.005 & +0.037 $\pm$ 0.013 & +0.075 $\pm$ 0.017 \\
Omni-MATH-2-Filtered & Qwen3-14B & +0.042 $\pm$ 0.008 & +0.055 $\pm$ 0.006 & +0.015 $\pm$ 0.010 & +0.112 $\pm$ 0.015 \\
Omni-MATH-2-Filtered & gpt-oss-20b & +0.093 $\pm$ 0.019 & +0.049 $\pm$ 0.013 & +0.039 $\pm$ 0.021 & +0.182 $\pm$ 0.026 \\
Omni-MATH-2-Filtered & gpt-oss-120b & +0.106 $\pm$ 0.015 & +0.056 $\pm$ 0.015 & +0.017 $\pm$ 0.013 & +0.178 $\pm$ 0.010 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_llm_judge_factorial.tex <==
\begin{table}[t]
\centering
\caption{\textbf{The fixed-prompt GPT-5-mini reader is evaluated on all ten tested combinations of the response, summary, trace, and prompt.} Across-item AUROC ranks runs across questions; within-item AUROC compares runs of the same question. Both estimates use the same 1{,}389 analyzed outcome-discordant MMLU-Pro questions, three gpt-oss-20b runs per item, and the fixed-prompt \texttt{gpt-5-mini-2025-08-07} reader. Brackets give paired 95\% item-bootstrap intervals (5{,}000 resamples). Each comparison subtracts the second named display from the first on every paired bootstrap draw.}
\label{tab:llm_judge_factorial}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{6.5cm}R{3.7cm}R{3.7cm}@{}}
\toprule
Display or comparison & Across-item estimate [95\% CI] & Within-item estimate [95\% CI] \\
\midrule
\multicolumn{3}{@{}l}{\textit{Display AUROC}} \\
Response ($R$) & \shortstack[r]{0.501\\{}[0.485, 0.517]} & \shortstack[r]{0.503\\{}[0.486, 0.521]} \\
Summary ($S$) & \shortstack[r]{0.673\\{}[0.655, 0.690]} & \shortstack[r]{0.649\\{}[0.628, 0.669]} \\
Reasoning trace ($C$) & \shortstack[r]{0.682\\{}[0.667, 0.698]} & \shortstack[r]{0.683\\{}[0.663, 0.702]} \\
Response + summary & \shortstack[r]{0.676\\{}[0.659, 0.694]} & \shortstack[r]{0.656\\{}[0.635, 0.677]} \\
Response + reasoning trace & \shortstack[r]{0.700\\{}[0.684, 0.716]} & \shortstack[r]{0.690\\{}[0.670, 0.710]} \\
Response + summary + reasoning trace & \shortstack[r]{0.704\\{}[0.688, 0.721]} & \shortstack[r]{0.693\\{}[0.673, 0.713]} \\
Prompt + response & \shortstack[r]{0.834\\{}[0.817, 0.850]} & \shortstack[r]{0.800\\{}[0.781, 0.818]} \\
Prompt + response + summary & \shortstack[r]{0.806\\{}[0.789, 0.823]} & \shortstack[r]{0.776\\{}[0.757, 0.795]} \\
Prompt + response + reasoning trace & \shortstack[r]{0.748\\{}[0.732, 0.764]} & \shortstack[r]{0.736\\{}[0.717, 0.756]} \\
Prompt + response + summary + reasoning trace & \shortstack[r]{0.746\\{}[0.729, 0.762]} & \shortstack[r]{0.721\\{}[0.701, 0.741]} \\
\addlinespace
\multicolumn{3}{@{}l}{\textit{Paired AUROC differences}} \\
Summary minus response & \shortstack[r]{+0.172\\{}[+0.149, +0.195]} & \shortstack[r]{+0.146\\{}[+0.118, +0.172]} \\
Reasoning trace minus summary & \shortstack[r]{+0.009\\{}[-0.008, +0.027]} & \shortstack[r]{+0.034\\{}[+0.008, +0.059]} \\
Summary added to response & \shortstack[r]{+0.175\\{}[+0.151, +0.199]} & \shortstack[r]{+0.153\\{}[+0.125, +0.180]} \\
Reasoning trace versus summary after response & \shortstack[r]{+0.024\\{}[+0.006, +0.041]} & \shortstack[r]{+0.034\\{}[+0.008, +0.057]} \\
Summary added to prompt + response & \shortstack[r]{-0.028\\{}[-0.039, -0.017]} & \shortstack[r]{-0.024\\{}[-0.040, -0.007]} \\
Reasoning trace added to prompt + response & \shortstack[r]{-0.086\\{}[-0.100, -0.072]} & \shortstack[r]{-0.064\\{}[-0.084, -0.044]} \\
Summary added after prompt + response + reasoning trace & \shortstack[r]{-0.002\\{}[-0.012, +0.008]} & \shortstack[r]{-0.015\\{}[-0.032, +0.002]} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_main_ladder_15cell.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Prompt-withheld observability-ladder AUROC by model--benchmark setting.} Values are mean $\pm$ descriptive SD across data splits, not confidence intervals, for the primary public feature family (rate surface plus Cohere) and the provider-side replay feature family (rate surface plus Cohere plus replay-derived features). Omni-MATH-2-Filtered correctness is determined by GPT-5-mini equivalence judgments.}
\label{tab:main_ladder_15cell}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.3cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.55cm}@{}}
\toprule
Benchmark & Model & $R$ & $R+S$ & $R+S+C$ & $R+S+C+Z$ & $\Delta_{\mathrm{full}}$ \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.505 $\pm$ 0.066 & 0.732 $\pm$ 0.063 & 0.732 $\pm$ 0.067 & 0.744 $\pm$ 0.059 & +0.240 $\pm$ 0.105 \\
GPQA-Diamond & Qwen3-8B & 0.631 $\pm$ 0.047 & 0.812 $\pm$ 0.082 & 0.839 $\pm$ 0.062 & 0.859 $\pm$ 0.038 & +0.227 $\pm$ 0.053 \\
GPQA-Diamond & Qwen3-14B & 0.558 $\pm$ 0.046 & 0.748 $\pm$ 0.056 & 0.800 $\pm$ 0.058 & 0.767 $\pm$ 0.078 & +0.210 $\pm$ 0.100 \\
GPQA-Diamond & gpt-oss-20b & 0.535 $\pm$ 0.137 & 0.755 $\pm$ 0.066 & 0.707 $\pm$ 0.096 & 0.749 $\pm$ 0.103 & +0.214 $\pm$ 0.074 \\
GPQA-Diamond & gpt-oss-120b & 0.542 $\pm$ 0.073 & 0.761 $\pm$ 0.053 & 0.770 $\pm$ 0.057 & 0.799 $\pm$ 0.069 & +0.257 $\pm$ 0.123 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.560 $\pm$ 0.014 & 0.764 $\pm$ 0.009 & 0.823 $\pm$ 0.010 & 0.859 $\pm$ 0.008 & +0.299 $\pm$ 0.017 \\
MMLU-Pro & Qwen3-8B & 0.652 $\pm$ 0.014 & 0.774 $\pm$ 0.013 & 0.821 $\pm$ 0.004 & 0.861 $\pm$ 0.007 & +0.209 $\pm$ 0.011 \\
MMLU-Pro & Qwen3-14B & 0.533 $\pm$ 0.004 & 0.775 $\pm$ 0.010 & 0.825 $\pm$ 0.007 & 0.865 $\pm$ 0.003 & +0.332 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & 0.515 $\pm$ 0.009 & 0.767 $\pm$ 0.016 & 0.803 $\pm$ 0.015 & 0.844 $\pm$ 0.011 & +0.329 $\pm$ 0.005 \\
MMLU-Pro & gpt-oss-120b & 0.538 $\pm$ 0.006 & 0.769 $\pm$ 0.004 & 0.810 $\pm$ 0.005 & 0.845 $\pm$ 0.005 & +0.307 $\pm$ 0.009 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.807 $\pm$ 0.015 & 0.803 $\pm$ 0.018 & 0.870 $\pm$ 0.015 & 0.894 $\pm$ 0.013 & +0.087 $\pm$ 0.009 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.837 $\pm$ 0.027 & 0.853 $\pm$ 0.026 & 0.875 $\pm$ 0.022 & 0.912 $\pm$ 0.012 & +0.075 $\pm$ 0.017 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.779 $\pm$ 0.010 & 0.821 $\pm$ 0.006 & 0.876 $\pm$ 0.008 & 0.891 $\pm$ 0.005 & +0.112 $\pm$ 0.015 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.682 $\pm$ 0.019 & 0.775 $\pm$ 0.013 & 0.824 $\pm$ 0.022 & 0.864 $\pm$ 0.020 & +0.182 $\pm$ 0.026 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.671 $\pm$ 0.012 & 0.776 $\pm$ 0.022 & 0.832 $\pm$ 0.019 & 0.849 $\pm$ 0.011 & +0.178 $\pm$ 0.010 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_masked_controls.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Masking of answers, options, and prompt-derived numbers leaves public-text AUROC essentially unchanged.} Paired AUROC change relative to the unmasked display when answer spans and choice letters, option texts, and prompt-derived numeric constants are replaced by fixed markers before feature extraction (\texttt{maskall} applies all three), averaged over five data splits ($\pm$ SD across data splits). The three rightmost columns ablate one component at a time on the trace display. Masking bounds the direct and near-direct reconstruction channel, but it does not remove paraphrase or item-level cues and can introduce marker artefacts. The final row averages per-setting means across settings ($\pm$ between-setting SD).}
\label{tab:masked_controls}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}@{}}
\toprule
Benchmark & Model & $S$ maskall & $C$ maskall & $R{+}S{+}C$ maskall & $C$ (options) & $C$ (answer) & $C$ (numbers) \\
\midrule
GPQA-Diamond & Qwen3-4B & $-$0.012 $\pm$ 0.027 & $-$0.008 $\pm$ 0.008 & $-$0.002 $\pm$ 0.013 & $-$0.013 $\pm$ 0.022 & +0.006 $\pm$ 0.011 & $-$0.012 $\pm$ 0.009 \\
GPQA-Diamond & Qwen3-8B & +0.011 $\pm$ 0.025 & +0.010 $\pm$ 0.008 & $-$0.002 $\pm$ 0.008 & +0.007 $\pm$ 0.006 & +0.004 $\pm$ 0.005 & +0.004 $\pm$ 0.004 \\
GPQA-Diamond & Qwen3-14B & +0.033 $\pm$ 0.030 & +0.004 $\pm$ 0.011 & +0.010 $\pm$ 0.015 & $-$0.002 $\pm$ 0.034 & $-$0.007 $\pm$ 0.032 & $-$0.001 $\pm$ 0.026 \\
GPQA-Diamond & gpt-oss-20b & +0.009 $\pm$ 0.008 & $-$0.007 $\pm$ 0.039 & +0.002 $\pm$ 0.007 & $-$0.012 $\pm$ 0.017 & $-$0.003 $\pm$ 0.029 & $-$0.026 $\pm$ 0.044 \\
GPQA-Diamond & gpt-oss-120b & +0.020 $\pm$ 0.028 & +0.001 $\pm$ 0.010 & +0.003 $\pm$ 0.005 & +0.002 $\pm$ 0.009 & +0.004 $\pm$ 0.009 & +0.010 $\pm$ 0.006 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.001 $\pm$ 0.002 & +0.002 $\pm$ 0.001 & +0.002 $\pm$ 0.001 & $-$0.000 $\pm$ 0.001 & +0.001 $\pm$ 0.001 & +0.001 $\pm$ 0.001 \\
MMLU-Pro & Qwen3-8B & +0.000 $\pm$ 0.002 & +0.002 $\pm$ 0.001 & +0.003 $\pm$ 0.001 & +0.000 $\pm$ 0.001 & +0.001 $\pm$ 0.001 & +0.000 $\pm$ 0.001 \\
MMLU-Pro & Qwen3-14B & $-$0.000 $\pm$ 0.002 & +0.000 $\pm$ 0.002 & +0.000 $\pm$ 0.003 & $-$0.000 $\pm$ 0.001 & +0.000 $\pm$ 0.001 & $-$0.000 $\pm$ 0.001 \\
MMLU-Pro & gpt-oss-20b & +0.003 $\pm$ 0.002 & +0.002 $\pm$ 0.002 & +0.003 $\pm$ 0.001 & +0.000 $\pm$ 0.001 & +0.001 $\pm$ 0.001 & +0.001 $\pm$ 0.001 \\
MMLU-Pro & gpt-oss-120b & +0.003 $\pm$ 0.003 & $-$0.001 $\pm$ 0.004 & +0.002 $\pm$ 0.002 & +0.000 $\pm$ 0.001 & $-$0.001 $\pm$ 0.001 & +0.000 $\pm$ 0.003 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & +0.002 $\pm$ 0.005 & +0.000 $\pm$ 0.002 & $-$0.002 $\pm$ 0.002 & +0.000 $\pm$ 0.000 & $-$0.001 $\pm$ 0.001 & $-$0.001 $\pm$ 0.001 \\
Omni-MATH-2-Filtered & Qwen3-8B & $-$0.001 $\pm$ 0.002 & $-$0.001 $\pm$ 0.003 & $-$0.001 $\pm$ 0.001 & +0.000 $\pm$ 0.000 & $-$0.002 $\pm$ 0.002 & +0.000 $\pm$ 0.003 \\
Omni-MATH-2-Filtered & Qwen3-14B & +0.003 $\pm$ 0.003 & +0.002 $\pm$ 0.003 & +0.001 $\pm$ 0.003 & +0.000 $\pm$ 0.000 & $-$0.000 $\pm$ 0.001 & +0.002 $\pm$ 0.003 \\
Omni-MATH-2-Filtered & gpt-oss-20b & +0.002 $\pm$ 0.004 & +0.003 $\pm$ 0.001 & +0.001 $\pm$ 0.002 & +0.000 $\pm$ 0.000 & +0.000 $\pm$ 0.001 & +0.002 $\pm$ 0.001 \\
Omni-MATH-2-Filtered & gpt-oss-120b & $-$0.001 $\pm$ 0.003 & +0.000 $\pm$ 0.002 & $-$0.004 $\pm$ 0.007 & $-$0.000 $\pm$ 0.000 & $-$0.001 $\pm$ 0.001 & +0.001 $\pm$ 0.002 \\
\addlinespace
Mean &  & +0.005 $\pm$ 0.010 & +0.001 $\pm$ 0.004 & +0.001 $\pm$ 0.003 & $-$0.001 $\pm$ 0.005 & +0.000 $\pm$ 0.003 & $-$0.001 $\pm$ 0.008 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_multirun_prompt_visible.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Prompt-visible repeated-run evaluation under the primary surface-plus-Cohere monitor.} Entries give across-item AUROC / within-item AUROC, with 95\% item-level bootstrap intervals for the within-item value. Conditional-logit entries give the coefficient for a one-SD increase in monitor score and its 95\% interval. Both AUROCs use the same post-outcome discordant held-out MMLU-Pro items across three independent runs per item. Monitors are trained on the primary run. Across-item AUROC pools runs across items; within-item AUROC compares a correct and an incorrect run of the same item and model. The task prompt is supplied to every display and held fixed within each pair. There are 939--1{,}389 discordant items per model.}
\label{tab:multirun_prompt_visible}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{1.9cm}L{2.6cm}R{1.95cm}R{1.95cm}R{1.95cm}R{1.95cm}@{}}
\toprule
\multicolumn{6}{l}{\textbf{Prompt-visible displays}} \\
Model & Measure & $q{+}R$ & $q{+}R{+}S$ & $q{+}R{+}C$ & $q{+}R{+}S{+}C$ \\
\midrule
\shortstack[l]{Qwen3-4B\\$n{=}1{,}029$} & Across / within [95\% CI] & \shortstack[r]{0.510 / 0.517\\{}[0.488, 0.545]} & \shortstack[r]{0.524 / 0.543\\{}[0.517, 0.568]} & \shortstack[r]{0.562 / 0.580\\{}[0.555, 0.605]} & \shortstack[r]{0.563 / 0.584\\{}[0.558, 0.608]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.864\\{}[0.093, 1.635]} & \shortstack[r]{0.574\\{}[0.275, 0.874]} & \shortstack[r]{0.814\\{}[0.639, 0.988]} & \shortstack[r]{0.799\\{}[0.626, 0.972]} \\
\addlinespace
\shortstack[l]{Qwen3-8B\\$n{=}969$} & Across / within [95\% CI] & \shortstack[r]{0.523 / 0.524\\{}[0.496, 0.553]} & \shortstack[r]{0.531 / 0.547\\{}[0.522, 0.573]} & \shortstack[r]{0.548 / 0.561\\{}[0.535, 0.587]} & \shortstack[r]{0.548 / 0.567\\{}[0.540, 0.594]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.494\\{}[0.184, 0.804]} & \shortstack[r]{0.365\\{}[0.147, 0.583]} & \shortstack[r]{0.455\\{}[0.289, 0.621]} & \shortstack[r]{0.473\\{}[0.305, 0.640]} \\
\addlinespace
\shortstack[l]{Qwen3-14B\\$n{=}939$} & Across / within [95\% CI] & \shortstack[r]{0.509 / 0.507\\{}[0.476, 0.537]} & \shortstack[r]{0.510 / 0.486\\{}[0.460, 0.513]} & \shortstack[r]{0.547 / 0.555\\{}[0.529, 0.582]} & \shortstack[r]{0.543 / 0.552\\{}[0.526, 0.579]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.175\\{}[$-$1.049, 1.399]} & \shortstack[r]{$-$0.059\\{}[$-$0.307, 0.189]} & \shortstack[r]{0.585\\{}[0.408, 0.763]} & \shortstack[r]{0.527\\{}[0.354, 0.700]} \\
\addlinespace
\shortstack[l]{gpt-oss-20b\\$n{=}1{,}389$} & Across / within [95\% CI] & \shortstack[r]{0.514 / 0.485\\{}[0.460, 0.510]} & \shortstack[r]{0.529 / 0.536\\{}[0.513, 0.558]} & \shortstack[r]{0.558 / 0.554\\{}[0.532, 0.576]} & \shortstack[r]{0.558 / 0.560\\{}[0.539, 0.582]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{$-$0.651\\{}[$-$2.004, 0.702]} & \shortstack[r]{0.377\\{}[0.153, 0.600]} & \shortstack[r]{0.389\\{}[0.258, 0.520]} & \shortstack[r]{0.380\\{}[0.251, 0.509]} \\
\addlinespace
\shortstack[l]{gpt-oss-120b\\$n{=}978$} & Across / within [95\% CI] & \shortstack[r]{0.512 / 0.482\\{}[0.452, 0.512]} & \shortstack[r]{0.525 / 0.531\\{}[0.505, 0.557]} & \shortstack[r]{0.556 / 0.564\\{}[0.539, 0.591]} & \shortstack[r]{0.560 / 0.564\\{}[0.538, 0.589]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{$-$0.736\\{}[$-$2.378, 0.906]} & \shortstack[r]{0.279\\{}[0.020, 0.538]} & \shortstack[r]{0.459\\{}[0.298, 0.620]} & \shortstack[r]{0.472\\{}[0.315, 0.630]} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_multirun_within_item.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Under the primary surface-plus-Cohere monitor, summaries remain near chance while traces retain modest discrimination.} Entries give across-item AUROC / within-item AUROC, with 95\% item-level bootstrap intervals in square brackets for the within-item value. Conditional-logit entries give the coefficient for a one-SD increase in monitor score and its 95\% interval. Both AUROCs use the same post-outcome discordant held-out MMLU-Pro items across three independent runs per item. Monitors are trained on the primary run. Across-item AUROC pools runs across items; within-item AUROC compares a correct and an incorrect run of the same item and model. Pairing holds item-level cues fixed, and the prompt is not supplied to the monitor. There are 939--1{,}389 discordant items per model.}
\label{tab:multirun_within_item}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{1.9cm}L{2.6cm}R{1.95cm}R{1.95cm}R{1.95cm}R{1.95cm}R{1.95cm}R{1.95cm}@{}}
\toprule
\multicolumn{8}{l}{\textbf{Prompt-withheld displays}} \\
Model & Measure & $R$ & $S$ & $R{+}S$ & $C$ & $R{+}C$ & $R{+}S{+}C$ \\
\midrule
\shortstack[l]{Qwen3-4B\\$n{=}1{,}029$} & Across / within [95\% CI] & \shortstack[r]{0.511 / 0.527\\{}[0.499, 0.554]} & \shortstack[r]{0.536 / 0.533\\{}[0.507, 0.557]} & \shortstack[r]{0.533 / 0.545\\{}[0.519, 0.569]} & \shortstack[r]{0.564 / 0.586\\{}[0.562, 0.611]} & \shortstack[r]{0.566 / 0.590\\{}[0.565, 0.616]} & \shortstack[r]{0.564 / 0.578\\{}[0.552, 0.604]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.040\\{}[$-$0.046, 0.126]} & \shortstack[r]{0.329\\{}[0.145, 0.513]} & \shortstack[r]{0.343\\{}[0.147, 0.538]} & \shortstack[r]{0.786\\{}[0.613, 0.958]} & \shortstack[r]{0.815\\{}[0.642, 0.988]} & \shortstack[r]{0.747\\{}[0.580, 0.915]} \\
\addlinespace
\shortstack[l]{Qwen3-8B\\$n{=}969$} & Across / within [95\% CI] & \shortstack[r]{0.541 / 0.550\\{}[0.521, 0.578]} & \shortstack[r]{0.536 / 0.531\\{}[0.505, 0.557]} & \shortstack[r]{0.525 / 0.519\\{}[0.493, 0.545]} & \shortstack[r]{0.558 / 0.579\\{}[0.552, 0.605]} & \shortstack[r]{0.545 / 0.561\\{}[0.534, 0.587]} & \shortstack[r]{0.544 / 0.564\\{}[0.537, 0.592]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.204\\{}[0.098, 0.309]} & \shortstack[r]{0.335\\{}[0.182, 0.489]} & \shortstack[r]{0.211\\{}[0.035, 0.387]} & \shortstack[r]{0.674\\{}[0.514, 0.833]} & \shortstack[r]{0.426\\{}[0.263, 0.589]} & \shortstack[r]{0.415\\{}[0.253, 0.577]} \\
\addlinespace
\shortstack[l]{Qwen3-14B\\$n{=}939$} & Across / within [95\% CI] & \shortstack[r]{0.485 / 0.493\\{}[0.466, 0.521]} & \shortstack[r]{0.515 / 0.503\\{}[0.477, 0.529]} & \shortstack[r]{0.512 / 0.505\\{}[0.478, 0.530]} & \shortstack[r]{0.544 / 0.547\\{}[0.520, 0.574]} & \shortstack[r]{0.544 / 0.560\\{}[0.532, 0.586]} & \shortstack[r]{0.545 / 0.557\\{}[0.530, 0.584]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{$-$0.032\\{}[$-$0.118, 0.054]} & \shortstack[r]{0.079\\{}[$-$0.084, 0.242]} & \shortstack[r]{0.064\\{}[$-$0.105, 0.234]} & \shortstack[r]{0.566\\{}[0.391, 0.741]} & \shortstack[r]{0.567\\{}[0.391, 0.743]} & \shortstack[r]{0.563\\{}[0.392, 0.734]} \\
\addlinespace
\shortstack[l]{gpt-oss-20b\\$n{=}1{,}389$} & Across / within [95\% CI] & \shortstack[r]{0.512 / 0.530\\{}[0.505, 0.554]} & \shortstack[r]{0.536 / 0.526\\{}[0.504, 0.548]} & \shortstack[r]{0.533 / 0.515\\{}[0.494, 0.537]} & \shortstack[r]{0.558 / 0.566\\{}[0.544, 0.587]} & \shortstack[r]{0.559 / 0.559\\{}[0.537, 0.581]} & \shortstack[r]{0.559 / 0.560\\{}[0.537, 0.581]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.740\\{}[0.472, 1.007]} & \shortstack[r]{0.167\\{}[0.044, 0.290]} & \shortstack[r]{0.132\\{}[0.008, 0.255]} & \shortstack[r]{0.392\\{}[0.265, 0.519]} & \shortstack[r]{0.409\\{}[0.281, 0.537]} & \shortstack[r]{0.376\\{}[0.251, 0.500]} \\
\addlinespace
\shortstack[l]{gpt-oss-120b\\$n{=}978$} & Across / within [95\% CI] & \shortstack[r]{0.523 / 0.539\\{}[0.512, 0.567]} & \shortstack[r]{0.534 / 0.527\\{}[0.501, 0.553]} & \shortstack[r]{0.534 / 0.526\\{}[0.499, 0.553]} & \shortstack[r]{0.556 / 0.558\\{}[0.533, 0.585]} & \shortstack[r]{0.555 / 0.552\\{}[0.527, 0.579]} & \shortstack[r]{0.551 / 0.544\\{}[0.519, 0.571]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.317\\{}[0.162, 0.472]} & \shortstack[r]{0.175\\{}[0.034, 0.317]} & \shortstack[r]{0.172\\{}[0.033, 0.311]} & \shortstack[r]{0.403\\{}[0.255, 0.550]} & \shortstack[r]{0.405\\{}[0.255, 0.554]} & \shortstack[r]{0.359\\{}[0.210, 0.508]} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_noqcopy_controls.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Stripping prompt-overlapping text from traces and summaries leaves public AUROC essentially unchanged.} Paired AUROC change when 8--14-word spans copied from the task prompt are removed from the visible summary and trace before feature extraction, averaged over five data splits ($\pm$ SD across data splits). The final row averages per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:noqcopy_controls}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{1.85cm}R{1.85cm}R{1.85cm}R{1.85cm}R{1.85cm}R{1.85cm}@{}}
\toprule
Benchmark & Model & $S$ & $C$ & $R{+}S$ & $R{+}C$ & $S{+}C$ & $R{+}S{+}C$ \\
\midrule
GPQA-Diamond & Qwen3-4B & +0.006 $\pm$ 0.020 & $-$0.004 $\pm$ 0.019 & +0.016 $\pm$ 0.014 & $-$0.008 $\pm$ 0.019 & $-$0.005 $\pm$ 0.012 & $-$0.003 $\pm$ 0.021 \\
GPQA-Diamond & Qwen3-8B & $-$0.003 $\pm$ 0.010 & +0.007 $\pm$ 0.012 & $-$0.006 $\pm$ 0.010 & +0.004 $\pm$ 0.005 & +0.003 $\pm$ 0.005 & +0.000 $\pm$ 0.009 \\
GPQA-Diamond & Qwen3-14B & +0.019 $\pm$ 0.046 & +0.014 $\pm$ 0.030 & $-$0.013 $\pm$ 0.019 & $-$0.019 $\pm$ 0.033 & $-$0.014 $\pm$ 0.053 & $-$0.021 $\pm$ 0.037 \\
GPQA-Diamond & gpt-oss-20b & $-$0.027 $\pm$ 0.067 & $-$0.004 $\pm$ 0.029 & $-$0.030 $\pm$ 0.080 & +0.007 $\pm$ 0.042 & +0.002 $\pm$ 0.014 & $-$0.001 $\pm$ 0.020 \\
GPQA-Diamond & gpt-oss-120b & +0.005 $\pm$ 0.016 & $-$0.002 $\pm$ 0.020 & +0.004 $\pm$ 0.007 & $-$0.002 $\pm$ 0.032 & +0.005 $\pm$ 0.020 & $-$0.007 $\pm$ 0.019 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.000 $\pm$ 0.001 & +0.000 $\pm$ 0.003 & +0.000 $\pm$ 0.000 & +0.000 $\pm$ 0.003 & $-$0.000 $\pm$ 0.002 & $-$0.000 $\pm$ 0.002 \\
MMLU-Pro & Qwen3-8B & $-$0.000 $\pm$ 0.001 & +0.001 $\pm$ 0.001 & +0.000 $\pm$ 0.000 & +0.001 $\pm$ 0.001 & $-$0.000 $\pm$ 0.001 & $-$0.000 $\pm$ 0.001 \\
MMLU-Pro & Qwen3-14B & +0.000 $\pm$ 0.001 & +0.000 $\pm$ 0.001 & +0.001 $\pm$ 0.001 & $-$0.000 $\pm$ 0.001 & +0.000 $\pm$ 0.001 & $-$0.001 $\pm$ 0.001 \\
MMLU-Pro & gpt-oss-20b & +0.002 $\pm$ 0.000 & $-$0.000 $\pm$ 0.003 & +0.002 $\pm$ 0.000 & $-$0.001 $\pm$ 0.002 & $-$0.001 $\pm$ 0.001 & $-$0.001 $\pm$ 0.001 \\
MMLU-Pro & gpt-oss-120b & $-$0.000 $\pm$ 0.000 & +0.000 $\pm$ 0.002 & $-$0.001 $\pm$ 0.001 & $-$0.001 $\pm$ 0.002 & +0.001 $\pm$ 0.003 & +0.000 $\pm$ 0.003 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & $-$0.001 $\pm$ 0.003 & $-$0.001 $\pm$ 0.002 & +0.004 $\pm$ 0.002 & +0.001 $\pm$ 0.001 & +0.002 $\pm$ 0.003 & +0.000 $\pm$ 0.002 \\
Omni-MATH-2-Filtered & Qwen3-8B & +0.001 $\pm$ 0.002 & $-$0.001 $\pm$ 0.002 & +0.001 $\pm$ 0.001 & $-$0.003 $\pm$ 0.005 & +0.003 $\pm$ 0.002 & +0.000 $\pm$ 0.002 \\
Omni-MATH-2-Filtered & Qwen3-14B & $-$0.001 $\pm$ 0.002 & +0.003 $\pm$ 0.003 & +0.001 $\pm$ 0.001 & $-$0.001 $\pm$ 0.001 & +0.003 $\pm$ 0.001 & +0.001 $\pm$ 0.002 \\
Omni-MATH-2-Filtered & gpt-oss-20b & $-$0.005 $\pm$ 0.008 & $-$0.001 $\pm$ 0.007 & $-$0.001 $\pm$ 0.001 & +0.001 $\pm$ 0.002 & $-$0.001 $\pm$ 0.007 & $-$0.000 $\pm$ 0.002 \\
Omni-MATH-2-Filtered & gpt-oss-120b & $-$0.003 $\pm$ 0.007 & +0.000 $\pm$ 0.003 & +0.001 $\pm$ 0.001 & $-$0.002 $\pm$ 0.001 & +0.000 $\pm$ 0.002 & +0.001 $\pm$ 0.001 \\
\addlinespace
Mean &  & $-$0.000 $\pm$ 0.009 & +0.001 $\pm$ 0.005 & $-$0.001 $\pm$ 0.010 & $-$0.001 $\pm$ 0.006 & $-$0.000 $\pm$ 0.005 & $-$0.002 $\pm$ 0.006 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_notation.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Notation for the observability ladder.} Components are derived from one fixed completed run per item. Levels are the displays a monitor receives.}
\label{tab:notation}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{1.6cm}L{4.4cm}L{7.2cm}@{}}
\toprule
Symbol & Object & Definition \\
\midrule
$q$ & Task prompt & Benchmark question text; visible to prompt-conditioned monitors. \\
$R$ & Final response & The model's final response text from the completed run. \\
$S$ & Self-summary & Post-hoc self-summary of the trace, generated from $C$ only by the same target model under an instruction requesting at most 90 words. \\
$C$ & Reasoning trace & The full reasoning trace of the completed run. \\
$Z$ & Provider-only replay features & Answer-probability ($Z_{\mathrm{prob}}$) and hidden-state ($Z_{\mathrm{hidden}}$) features extracted from a prompt-conditioned replay of the target model on $q$ and $C$. \\
\addlinespace
$\mathcal{O}^{q}_1$ & Prompt-visible level 1 & $q+R$ \\
$\mathcal{O}^{q}_2$ & Prompt-visible level 2 & $q+R+S$ \\
$\mathcal{O}^{q}_3$ & Prompt-visible level 3 & $q+R+S+C$ (full prompt-visible public display) \\
$\mathcal{O}^{q}_4$ & Provider-only features & $q+R+S+C+Z$ (public display plus replay-derived features) \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_open_prompt_factorial.tex <==
\begin{table}[H]
\centering
\caption{\textbf{An open prompt-conditioned factorial covers every subset of response, summary, and trace.} Held-out AUROC for the surface-feature-plus-TF-IDF monitor, conditional on the task prompt $q$. Values average five data splits ($\pm$ SD across data splits). The final row averages the 15 setting means ($\pm$ between-setting SD). This is an open-encoder control, not the primary surface-plus-Cohere monitor.}
\label{tab:open_prompt_factorial}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.45cm}R{1.45cm}R{1.45cm}R{1.45cm}R{1.45cm}R{1.45cm}R{1.45cm}R{1.45cm}@{}}
\toprule
Benchmark & Model & $q$ & $q+R$ & $q+S$ & $q+C$ & $q+R+S$ & $q+R+C$ & $q+S+C$ & $q+R+S+C$ \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.646 $\pm$ 0.048 & 0.663 $\pm$ 0.061 & 0.667 $\pm$ 0.028 & 0.721 $\pm$ 0.057 & 0.679 $\pm$ 0.041 & 0.722 $\pm$ 0.057 & 0.724 $\pm$ 0.060 & 0.724 $\pm$ 0.060 \\
GPQA-Diamond & Qwen3-8B & 0.754 $\pm$ 0.069 & 0.763 $\pm$ 0.047 & 0.773 $\pm$ 0.061 & 0.825 $\pm$ 0.025 & 0.720 $\pm$ 0.055 & 0.827 $\pm$ 0.032 & 0.825 $\pm$ 0.027 & 0.824 $\pm$ 0.032 \\
GPQA-Diamond & Qwen3-14B & 0.654 $\pm$ 0.111 & 0.649 $\pm$ 0.118 & 0.737 $\pm$ 0.116 & 0.796 $\pm$ 0.048 & 0.735 $\pm$ 0.120 & 0.797 $\pm$ 0.048 & 0.798 $\pm$ 0.053 & 0.799 $\pm$ 0.054 \\
GPQA-Diamond & gpt-oss-20b & 0.671 $\pm$ 0.132 & 0.668 $\pm$ 0.134 & 0.717 $\pm$ 0.080 & 0.722 $\pm$ 0.078 & 0.716 $\pm$ 0.081 & 0.721 $\pm$ 0.078 & 0.723 $\pm$ 0.073 & 0.724 $\pm$ 0.073 \\
GPQA-Diamond & gpt-oss-120b & 0.662 $\pm$ 0.064 & 0.662 $\pm$ 0.064 & 0.736 $\pm$ 0.080 & 0.788 $\pm$ 0.035 & 0.735 $\pm$ 0.080 & 0.790 $\pm$ 0.034 & 0.786 $\pm$ 0.031 & 0.786 $\pm$ 0.033 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.711 $\pm$ 0.020 & 0.718 $\pm$ 0.022 & 0.789 $\pm$ 0.005 & 0.841 $\pm$ 0.008 & 0.790 $\pm$ 0.007 & 0.841 $\pm$ 0.008 & 0.841 $\pm$ 0.008 & 0.841 $\pm$ 0.008 \\
MMLU-Pro & Qwen3-8B & 0.702 $\pm$ 0.014 & 0.741 $\pm$ 0.014 & 0.795 $\pm$ 0.009 & 0.843 $\pm$ 0.008 & 0.799 $\pm$ 0.011 & 0.844 $\pm$ 0.007 & 0.845 $\pm$ 0.007 & 0.844 $\pm$ 0.007 \\
MMLU-Pro & Qwen3-14B & 0.710 $\pm$ 0.008 & 0.712 $\pm$ 0.007 & 0.793 $\pm$ 0.005 & 0.837 $\pm$ 0.006 & 0.794 $\pm$ 0.004 & 0.837 $\pm$ 0.006 & 0.837 $\pm$ 0.007 & 0.838 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & 0.693 $\pm$ 0.012 & 0.692 $\pm$ 0.015 & 0.768 $\pm$ 0.015 & 0.806 $\pm$ 0.013 & 0.768 $\pm$ 0.015 & 0.806 $\pm$ 0.013 & 0.808 $\pm$ 0.012 & 0.808 $\pm$ 0.012 \\
MMLU-Pro & gpt-oss-120b & 0.690 $\pm$ 0.007 & 0.690 $\pm$ 0.007 & 0.780 $\pm$ 0.005 & 0.811 $\pm$ 0.003 & 0.781 $\pm$ 0.005 & 0.811 $\pm$ 0.003 & 0.813 $\pm$ 0.003 & 0.813 $\pm$ 0.003 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.740 $\pm$ 0.011 & 0.806 $\pm$ 0.014 & 0.809 $\pm$ 0.008 & 0.877 $\pm$ 0.013 & 0.815 $\pm$ 0.014 & 0.876 $\pm$ 0.012 & 0.876 $\pm$ 0.013 & 0.876 $\pm$ 0.012 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.745 $\pm$ 0.020 & 0.843 $\pm$ 0.015 & 0.849 $\pm$ 0.015 & 0.885 $\pm$ 0.010 & 0.844 $\pm$ 0.019 & 0.884 $\pm$ 0.011 & 0.884 $\pm$ 0.011 & 0.883 $\pm$ 0.011 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.707 $\pm$ 0.017 & 0.794 $\pm$ 0.012 & 0.835 $\pm$ 0.010 & 0.871 $\pm$ 0.005 & 0.822 $\pm$ 0.008 & 0.868 $\pm$ 0.005 & 0.872 $\pm$ 0.006 & 0.872 $\pm$ 0.004 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.704 $\pm$ 0.015 & 0.727 $\pm$ 0.024 & 0.776 $\pm$ 0.006 & 0.818 $\pm$ 0.021 & 0.784 $\pm$ 0.008 & 0.818 $\pm$ 0.020 & 0.819 $\pm$ 0.021 & 0.818 $\pm$ 0.020 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.718 $\pm$ 0.011 & 0.738 $\pm$ 0.015 & 0.790 $\pm$ 0.018 & 0.833 $\pm$ 0.019 & 0.784 $\pm$ 0.018 & 0.834 $\pm$ 0.020 & 0.834 $\pm$ 0.019 & 0.834 $\pm$ 0.020 \\
\addlinespace
Mean &  & 0.700 $\pm$ 0.032 & 0.724 $\pm$ 0.058 & 0.774 $\pm$ 0.046 & 0.818 $\pm$ 0.048 & 0.771 $\pm$ 0.045 & 0.818 $\pm$ 0.048 & 0.819 $\pm$ 0.048 & 0.819 $\pm$ 0.047 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_open_prompt_multirun.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Prompt-visible repeated-run evaluation holds the item fixed when measuring run-level signal.} Entries give across-item AUROC / within-item AUROC, with 95\% item-level bootstrap intervals in square brackets for the within-item value. Conditional-logit entries give the coefficient for a one-SD increase in monitor score and its 95\% interval. The fully open monitor uses surface features plus word- and character-level TF--IDF and is trained on the primary run. Both AUROCs use the same post-outcome discordant items. Across-item AUROC pools held-out runs across those items. Within-item AUROC compares a correct and an incorrect run of the same MMLU-Pro item under the same model across three independent runs. The task prompt is supplied to every display and held fixed by the within-item pairing. For the two gpt-oss $q{+}R$ estimates, scores vary almost entirely between items, leaving little variation after the item fixed effects. Their large conditional-logit coefficients are therefore poorly scaled and are not used for headline claims.}
\label{tab:open_prompt_multirun}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{1.9cm}L{2.6cm}R{1.95cm}R{1.95cm}R{1.95cm}R{1.95cm}@{}}
\toprule
\multicolumn{6}{l}{\textbf{Prompt-visible displays}} \\
Model & Measure & $q{+}R$ & $q{+}R{+}S$ & $q{+}R{+}C$ & $q{+}R{+}S{+}C$ \\
\midrule
\shortstack[l]{Qwen3-4B\\$n{=}1{,}029$} & Across / within [95\% CI] & \shortstack[r]{0.519 / 0.535\\{}[0.506, 0.564]} & \shortstack[r]{0.550 / 0.563\\{}[0.537, 0.588]} & \shortstack[r]{0.590 / 0.606\\{}[0.581, 0.631]} & \shortstack[r]{0.589 / 0.607\\{}[0.582, 0.632]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.441\\{}[0.076, 0.806]} & \shortstack[r]{0.626\\{}[0.447, 0.806]} & \shortstack[r]{0.756\\{}[0.611, 0.902]} & \shortstack[r]{0.757\\{}[0.611, 0.902]} \\
\addlinespace
\shortstack[l]{Qwen3-8B\\$n{=}969$} & Across / within [95\% CI] & \shortstack[r]{0.529 / 0.554\\{}[0.529, 0.580]} & \shortstack[r]{0.547 / 0.555\\{}[0.528, 0.581]} & \shortstack[r]{0.564 / 0.588\\{}[0.561, 0.614]} & \shortstack[r]{0.563 / 0.585\\{}[0.558, 0.611]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.316\\{}[0.131, 0.501]} & \shortstack[r]{0.375\\{}[0.229, 0.522]} & \shortstack[r]{0.559\\{}[0.419, 0.698]} & \shortstack[r]{0.554\\{}[0.416, 0.693]} \\
\addlinespace
\shortstack[l]{Qwen3-14B\\$n{=}939$} & Across / within [95\% CI] & \shortstack[r]{0.508 / 0.520\\{}[0.488, 0.551]} & \shortstack[r]{0.529 / 0.544\\{}[0.517, 0.570]} & \shortstack[r]{0.558 / 0.571\\{}[0.545, 0.597]} & \shortstack[r]{0.558 / 0.571\\{}[0.544, 0.597]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{0.555\\{}[-0.522, 1.632]} & \shortstack[r]{0.267\\{}[0.092, 0.442]} & \shortstack[r]{0.512\\{}[0.362, 0.661]} & \shortstack[r]{0.506\\{}[0.357, 0.654]} \\
\addlinespace
\shortstack[l]{gpt-oss-20b\\$n{=}1{,}389$} & Across / within [95\% CI] & \shortstack[r]{0.520 / 0.518\\{}[0.494, 0.543]} & \shortstack[r]{0.551 / 0.543\\{}[0.521, 0.566]} & \shortstack[r]{0.566 / 0.557\\{}[0.535, 0.579]} & \shortstack[r]{0.568 / 0.562\\{}[0.539, 0.583]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{4.651\\{}[0.441, 8.860]} & \shortstack[r]{0.362\\{}[0.221, 0.504]} & \shortstack[r]{0.372\\{}[0.251, 0.493]} & \shortstack[r]{0.390\\{}[0.268, 0.512]} \\
\addlinespace
\shortstack[l]{gpt-oss-120b\\$n{=}978$} & Across / within [95\% CI] & \shortstack[r]{0.505 / 0.539\\{}[0.509, 0.570]} & \shortstack[r]{0.543 / 0.572\\{}[0.546, 0.597]} & \shortstack[r]{0.561 / 0.568\\{}[0.542, 0.595]} & \shortstack[r]{0.561 / 0.570\\{}[0.544, 0.596]} \\
 & Conditional logit $\beta$ [95\% CI] & \shortstack[r]{6.238\\{}[2.521, 9.955]} & \shortstack[r]{0.440\\{}[0.277, 0.603]} & \shortstack[r]{0.442\\{}[0.298, 0.587]} & \shortstack[r]{0.452\\{}[0.309, 0.595]} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_open_prompt_shapley.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Open prompt-conditioned Shapley values average marginal gains over every inclusion order.} Contributions of response $R$, summary $S$, and trace $C$ are computed from the complete surface-feature-plus-TF-IDF factorial, with $q$ as the baseline. Values average five data splits ($\pm$ SD across data splits); the final row averages the 15 setting means ($\pm$ between-setting SD). Contributions sum to the public gain over $q$ but remain an attribution over fitted probes rather than an information decomposition. Inclusion order is an attribution path over component sets, not presentation order.}
\label{tab:open_prompt_shapley}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.7cm}R{1.7cm}R{1.7cm}R{2.0cm}R{1.8cm}@{}}
\toprule
Benchmark & Model & $\phi(R)$ & $\phi(S)$ & $\phi(C)$ & Gain over $q$ & Full AUROC \\
\midrule
GPQA-Diamond & Qwen3-4B & +0.008 $\pm$ 0.009 & +0.011 $\pm$ 0.010 & +0.059 $\pm$ 0.024 & +0.078 $\pm$ 0.032 & 0.724 $\pm$ 0.060 \\
GPQA-Diamond & Qwen3-8B & $-$0.006 $\pm$ 0.032 & $-$0.002 $\pm$ 0.015 & +0.077 $\pm$ 0.052 & +0.069 $\pm$ 0.067 & 0.824 $\pm$ 0.032 \\
GPQA-Diamond & Qwen3-14B & $-$0.002 $\pm$ 0.004 & +0.043 $\pm$ 0.019 & +0.104 $\pm$ 0.097 & +0.145 $\pm$ 0.099 & 0.799 $\pm$ 0.054 \\
GPQA-Diamond & gpt-oss-20b & $-$0.001 $\pm$ 0.003 & +0.025 $\pm$ 0.055 & +0.030 $\pm$ 0.068 & +0.053 $\pm$ 0.094 & 0.724 $\pm$ 0.073 \\
GPQA-Diamond & gpt-oss-120b & +0.000 $\pm$ 0.001 & +0.035 $\pm$ 0.023 & +0.089 $\pm$ 0.046 & +0.124 $\pm$ 0.051 & 0.786 $\pm$ 0.033 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.003 $\pm$ 0.001 & +0.038 $\pm$ 0.008 & +0.089 $\pm$ 0.011 & +0.130 $\pm$ 0.017 & 0.841 $\pm$ 0.008 \\
MMLU-Pro & Qwen3-8B & +0.013 $\pm$ 0.004 & +0.041 $\pm$ 0.004 & +0.087 $\pm$ 0.014 & +0.142 $\pm$ 0.018 & 0.844 $\pm$ 0.007 \\
MMLU-Pro & Qwen3-14B & +0.001 $\pm$ 0.000 & +0.042 $\pm$ 0.004 & +0.085 $\pm$ 0.010 & +0.128 $\pm$ 0.013 & 0.838 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & $-$0.001 $\pm$ 0.002 & +0.039 $\pm$ 0.003 & +0.077 $\pm$ 0.005 & +0.115 $\pm$ 0.005 & 0.808 $\pm$ 0.012 \\
MMLU-Pro & gpt-oss-120b & +0.000 $\pm$ 0.000 & +0.046 $\pm$ 0.002 & +0.077 $\pm$ 0.005 & +0.123 $\pm$ 0.007 & 0.813 $\pm$ 0.003 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & +0.023 $\pm$ 0.005 & +0.024 $\pm$ 0.002 & +0.089 $\pm$ 0.007 & +0.136 $\pm$ 0.010 & 0.876 $\pm$ 0.012 \\
Omni-MATH-2-Filtered & Qwen3-8B & +0.031 $\pm$ 0.003 & +0.035 $\pm$ 0.004 & +0.073 $\pm$ 0.012 & +0.139 $\pm$ 0.016 & 0.883 $\pm$ 0.011 \\
Omni-MATH-2-Filtered & Qwen3-14B & +0.027 $\pm$ 0.003 & +0.048 $\pm$ 0.005 & +0.089 $\pm$ 0.011 & +0.164 $\pm$ 0.017 & 0.872 $\pm$ 0.004 \\
Omni-MATH-2-Filtered & gpt-oss-20b & +0.009 $\pm$ 0.008 & +0.034 $\pm$ 0.008 & +0.072 $\pm$ 0.024 & +0.114 $\pm$ 0.030 & 0.818 $\pm$ 0.020 \\
Omni-MATH-2-Filtered & gpt-oss-120b & +0.006 $\pm$ 0.006 & +0.032 $\pm$ 0.008 & +0.079 $\pm$ 0.017 & +0.117 $\pm$ 0.023 & 0.834 $\pm$ 0.020 \\
\addlinespace
Mean &  & +0.007 $\pm$ 0.011 & +0.033 $\pm$ 0.014 & +0.078 $\pm$ 0.017 & +0.118 $\pm$ 0.030 & 0.819 $\pm$ 0.047 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_probe_specification.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Inputs used by each correctness probe.} All probes predict the same binary target, final-answer correctness. The reference answer and correctness label are never included as inputs. They are used only to define $y_i$. Prompt-withheld public levels exclude the task prompt as a separate input and exclude provider-side replay features. The $Z$ levels add features extracted from a prompt-conditioned replay of the task prompt and reasoning trace. Across the reported comparisons, the provider-side $Z$ features appear only alongside the full public display; they are never used as a public display or monitor by themselves. The primary hidden-state model uses the raw final hidden state with $\ell_2$ shrinkage.}
\label{tab:probe_specification}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{3.0cm}L{5.9cm}L{5.2cm}@{}}
\toprule
Probe & Feature vector in the logistic model & Information not used \\
\midrule
Response only ($R$) &
$\bm{z}_{i}=\phi_f(R_i)$ &
Task prompt $q_i$, self-summary $S_i$, reasoning trace $C_i$, replay features $Z_i$, reference answer, correctness label \\
\addlinespace
Response + summary ($R+S$) &
$\bm{z}_{i}=\phi_f(R_i\Vert S_i)$ &
Task prompt $q_i$, full reasoning trace $C_i$, replay features $Z_i$, reference answer, correctness label \\
\addlinespace
Response + summary + trace ($R+S+C$) &
$\bm{z}_{i}=\phi_f(R_i\Vert S_i\Vert C_i)$ &
Task prompt $q_i$, replay features $Z_i$, reference answer, correctness label \\
\addlinespace
Public display subsets ($S$, $C$, $R+C$, $S+C$) &
$\bm{z}_{i}=\phi_f(\cdot)$ applied to the corresponding subset of $\{R_i,S_i,C_i\}$ &
Task prompt $q_i$, replay features $Z_i$, reference answer, correctness label; used to compare all component subsets, separately from the main prompt-visible comparison \\
\addlinespace
All prompt-conditioned public combinations ($q$, $q+R$, $q+S$, $q+C$, $q+R+S$, $q+R+C$, $q+S+C$, $q+R+S+C$) &
$\bm{z}_{i}=\phi_f(q_i\Vert\cdot)$ applied to the corresponding prompt-conditioned combination &
Replay features $Z_i$, reference answer, correctness label; the primary surface-plus-Cohere analysis follows a fixed sequence of component sets, while the secondary surface-plus-TF-IDF analysis covers all eight combinations \\
\addlinespace
Displays with prompt overlap removed (\textit{noqcopy} variants of $S$/$C$-containing levels) &
$\bm{z}_{i}=\phi_f(\cdot)$ applied to the display after removing 8--14-word spans copied from $q_i$ &
Task prompt $q_i$, replay features $Z_i$, reference answer, correctness label; tests whether the visible text reconstructs the prompt \\
\addlinespace
Full public + answer probabilities ($R+S+C+Z_{\mathrm{prob}}$) &
$\bm{z}_{i}=\phi_{\mathrm{all}}(R_i\Vert S_i\Vert C_i)\oplus Z_{\mathrm{prob},i}$ &
Hidden-state features $Z_{\mathrm{hidden},i}$, reference answer, correctness label \\
\addlinespace
Full public + hidden state ($R+S+C+Z_{\mathrm{hidden}}$) &
$\bm{z}_{i}=\phi_{\mathrm{all}}(R_i\Vert S_i\Vert C_i)\oplus Z_{\mathrm{hidden},i}$ &
Answer-probability features $Z_{\mathrm{prob},i}$, reference answer, correctness label \\
\addlinespace
Full public + all replay features ($R+S+C+Z$) &
$\bm{z}_{i}=\phi_{\mathrm{all}}(R_i\Vert S_i\Vert C_i)\oplus Z_{\mathrm{prob},i}\oplus Z_{\mathrm{hidden},i}$ &
Reference answer and correctness label \\
\addlinespace
Prompt-conditioned public + replay features ($q+R+S+C+Z_{\mathrm{hidden}}$, $q+R+S+C+Z$) &
$\bm{z}_{i}=\phi_{\mathrm{all}}(q_i\Vert R_i\Vert S_i\Vert C_i)\oplus Z_i$ or the hidden-state features alone &
Reference answer and correctness label; used to separate information in prompt-conditioned public text from information in replay features \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_prompt_conditioned_shapley.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Prompt-conditioned Shapley attribution averages each source over every addition order.} Shapley AUROC contributions of the response $R$, self-summary $S$, and reasoning trace $C$ conditional on the prompt $q$, computed from the complete $2^3$ prompt-conditioned factorial over all $3!$ source orderings. Values average five data splits ($\pm$ SD across data splits). The contributions of a setting sum to the $q{+}R{+}S{+}C$ AUROC minus its $q$-only AUROC. The final row averages per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:prompt_conditioned_shapley}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{1.9cm}R{1.9cm}R{1.9cm}R{2.1cm}@{}}
\toprule
Benchmark & Model & $\phi(R)$ & $\phi(S)$ & $\phi(C)$ & $q{+}R{+}S{+}C$ AUROC \\
\midrule
GPQA-Diamond & Qwen3-4B & +0.008 $\pm$ 0.010 & +0.013 $\pm$ 0.006 & +0.039 $\pm$ 0.012 & 0.725 \\
GPQA-Diamond & Qwen3-8B & 0.000 $\pm$ 0.007 & $-$0.002 $\pm$ 0.009 & +0.024 $\pm$ 0.026 & 0.836 \\
GPQA-Diamond & Qwen3-14B & $-$0.001 $\pm$ 0.011 & $-$0.008 $\pm$ 0.025 & +0.018 $\pm$ 0.032 & 0.758 \\
GPQA-Diamond & gpt-oss-20b & $-$0.004 $\pm$ 0.006 & $-$0.015 $\pm$ 0.033 & $-$0.010 $\pm$ 0.021 & 0.723 \\
GPQA-Diamond & gpt-oss-120b & $-$0.002 $\pm$ 0.011 & $-$0.006 $\pm$ 0.012 & +0.015 $\pm$ 0.011 & 0.747 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.001 $\pm$ 0.003 & +0.014 $\pm$ 0.003 & +0.079 $\pm$ 0.006 & 0.824 \\
MMLU-Pro & Qwen3-8B & +0.007 $\pm$ 0.002 & +0.026 $\pm$ 0.004 & +0.076 $\pm$ 0.014 & 0.822 \\
MMLU-Pro & Qwen3-14B & $-$0.002 $\pm$ 0.001 & +0.019 $\pm$ 0.003 & +0.074 $\pm$ 0.010 & 0.826 \\
MMLU-Pro & gpt-oss-20b & +0.001 $\pm$ 0.002 & +0.019 $\pm$ 0.004 & +0.074 $\pm$ 0.007 & 0.804 \\
MMLU-Pro & gpt-oss-120b & $-$0.001 $\pm$ 0.001 & +0.025 $\pm$ 0.003 & +0.083 $\pm$ 0.006 & 0.809 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & +0.021 $\pm$ 0.006 & +0.012 $\pm$ 0.002 & +0.085 $\pm$ 0.009 & 0.870 \\
Omni-MATH-2-Filtered & Qwen3-8B & +0.024 $\pm$ 0.005 & +0.036 $\pm$ 0.006 & +0.064 $\pm$ 0.010 & 0.870 \\
Omni-MATH-2-Filtered & Qwen3-14B & +0.025 $\pm$ 0.004 & +0.038 $\pm$ 0.003 & +0.087 $\pm$ 0.006 & 0.871 \\
Omni-MATH-2-Filtered & gpt-oss-20b & +0.002 $\pm$ 0.003 & +0.014 $\pm$ 0.007 & +0.072 $\pm$ 0.017 & 0.824 \\
Omni-MATH-2-Filtered & gpt-oss-120b & +0.001 $\pm$ 0.004 & +0.017 $\pm$ 0.005 & +0.072 $\pm$ 0.015 & 0.832 \\
\addlinespace
Mean &  & +0.005 $\pm$ 0.010 & +0.013 $\pm$ 0.015 & +0.057 $\pm$ 0.031 & 0.809 $\pm$ 0.050 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_prompt_controls_15cell.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Adding the task prompt does not improve mean full-display AUROC.} Held-out test AUROC of the public monitor for prompt-conditioned control displays, averaged over five data splits ($\pm$ SD across data splits), with the output-only $R+S+C$ display repeated for reference. The final row averages per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:prompt_controls_15cell}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}@{}}
\toprule
Benchmark & Model & $R+S+C$ & $q$ & $q+R$ & $q+S$ & $q+C$ & $q+R+S$ & $q+R+C$ & $q+S+C$ & $q+R+S+C$ \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.732 $\pm$ 0.067 & 0.665 $\pm$ 0.077 & 0.685 $\pm$ 0.083 & 0.701 $\pm$ 0.080 & 0.727 $\pm$ 0.079 & 0.706 $\pm$ 0.066 & 0.731 $\pm$ 0.084 & 0.724 $\pm$ 0.078 & 0.725 $\pm$ 0.084 \\
GPQA-Diamond & Qwen3-8B & 0.839 $\pm$ 0.062 & 0.815 $\pm$ 0.070 & 0.812 $\pm$ 0.067 & 0.818 $\pm$ 0.069 & 0.840 $\pm$ 0.058 & 0.819 $\pm$ 0.071 & 0.849 $\pm$ 0.061 & 0.839 $\pm$ 0.056 & 0.836 $\pm$ 0.058 \\
GPQA-Diamond & Qwen3-14B & 0.800 $\pm$ 0.058 & 0.749 $\pm$ 0.056 & 0.750 $\pm$ 0.081 & 0.746 $\pm$ 0.068 & 0.767 $\pm$ 0.064 & 0.742 $\pm$ 0.069 & 0.772 $\pm$ 0.067 & 0.763 $\pm$ 0.058 & 0.758 $\pm$ 0.056 \\
GPQA-Diamond & gpt-oss-20b & 0.707 $\pm$ 0.096 & 0.753 $\pm$ 0.076 & 0.747 $\pm$ 0.087 & 0.753 $\pm$ 0.079 & 0.759 $\pm$ 0.080 & 0.745 $\pm$ 0.081 & 0.749 $\pm$ 0.086 & 0.721 $\pm$ 0.084 & 0.723 $\pm$ 0.077 \\
GPQA-Diamond & gpt-oss-120b & 0.770 $\pm$ 0.057 & 0.740 $\pm$ 0.066 & 0.727 $\pm$ 0.068 & 0.717 $\pm$ 0.059 & 0.742 $\pm$ 0.053 & 0.722 $\pm$ 0.063 & 0.740 $\pm$ 0.063 & 0.742 $\pm$ 0.048 & 0.747 $\pm$ 0.059 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.823 $\pm$ 0.010 & 0.730 $\pm$ 0.013 & 0.733 $\pm$ 0.018 & 0.758 $\pm$ 0.014 & 0.824 $\pm$ 0.009 & 0.761 $\pm$ 0.010 & 0.824 $\pm$ 0.010 & 0.825 $\pm$ 0.009 & 0.824 $\pm$ 0.009 \\
MMLU-Pro & Qwen3-8B & 0.821 $\pm$ 0.004 & 0.714 $\pm$ 0.014 & 0.736 $\pm$ 0.014 & 0.768 $\pm$ 0.013 & 0.821 $\pm$ 0.006 & 0.773 $\pm$ 0.011 & 0.820 $\pm$ 0.005 & 0.826 $\pm$ 0.004 & 0.822 $\pm$ 0.004 \\
MMLU-Pro & Qwen3-14B & 0.825 $\pm$ 0.007 & 0.735 $\pm$ 0.011 & 0.731 $\pm$ 0.010 & 0.772 $\pm$ 0.006 & 0.825 $\pm$ 0.007 & 0.768 $\pm$ 0.008 & 0.825 $\pm$ 0.007 & 0.826 $\pm$ 0.006 & 0.826 $\pm$ 0.006 \\
MMLU-Pro & gpt-oss-20b & 0.803 $\pm$ 0.015 & 0.710 $\pm$ 0.011 & 0.712 $\pm$ 0.009 & 0.748 $\pm$ 0.014 & 0.802 $\pm$ 0.014 & 0.748 $\pm$ 0.014 & 0.802 $\pm$ 0.014 & 0.804 $\pm$ 0.015 & 0.804 $\pm$ 0.015 \\
MMLU-Pro & gpt-oss-120b & 0.810 $\pm$ 0.005 & 0.702 $\pm$ 0.007 & 0.702 $\pm$ 0.005 & 0.749 $\pm$ 0.002 & 0.807 $\pm$ 0.005 & 0.747 $\pm$ 0.004 & 0.806 $\pm$ 0.005 & 0.810 $\pm$ 0.003 & 0.809 $\pm$ 0.004 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.870 $\pm$ 0.015 & 0.751 $\pm$ 0.021 & 0.805 $\pm$ 0.017 & 0.790 $\pm$ 0.019 & 0.868 $\pm$ 0.015 & 0.803 $\pm$ 0.020 & 0.871 $\pm$ 0.015 & 0.868 $\pm$ 0.014 & 0.870 $\pm$ 0.015 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.875 $\pm$ 0.022 & 0.746 $\pm$ 0.024 & 0.825 $\pm$ 0.028 & 0.839 $\pm$ 0.023 & 0.874 $\pm$ 0.016 & 0.844 $\pm$ 0.029 & 0.866 $\pm$ 0.019 & 0.877 $\pm$ 0.021 & 0.870 $\pm$ 0.017 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.876 $\pm$ 0.008 & 0.721 $\pm$ 0.007 & 0.796 $\pm$ 0.008 & 0.817 $\pm$ 0.006 & 0.865 $\pm$ 0.006 & 0.813 $\pm$ 0.008 & 0.864 $\pm$ 0.007 & 0.870 $\pm$ 0.004 & 0.871 $\pm$ 0.006 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.824 $\pm$ 0.022 & 0.735 $\pm$ 0.016 & 0.740 $\pm$ 0.017 & 0.766 $\pm$ 0.012 & 0.822 $\pm$ 0.018 & 0.764 $\pm$ 0.015 & 0.825 $\pm$ 0.014 & 0.823 $\pm$ 0.017 & 0.824 $\pm$ 0.016 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.832 $\pm$ 0.019 & 0.742 $\pm$ 0.014 & 0.743 $\pm$ 0.006 & 0.779 $\pm$ 0.019 & 0.832 $\pm$ 0.015 & 0.775 $\pm$ 0.016 & 0.832 $\pm$ 0.015 & 0.830 $\pm$ 0.018 & 0.832 $\pm$ 0.016 \\
\addlinespace
Mean &  & 0.814 $\pm$ 0.048 & 0.734 $\pm$ 0.032 & 0.750 $\pm$ 0.042 & 0.768 $\pm$ 0.037 & 0.812 $\pm$ 0.045 & 0.769 $\pm$ 0.038 & 0.812 $\pm$ 0.045 & 0.810 $\pm$ 0.050 & 0.809 $\pm$ 0.050 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_prompt_residual_contrasts.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Displays that include the trace add signal across the natural mix of questions, beyond the prompt-only baseline.} Paired held-out AUROC contrasts of prompt-conditioned public displays against the prompt-only and output-only baselines, averaged over five data splits ($\pm$ SD across data splits). The final row averages per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:prompt_residual_contrasts}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{2.6cm}R{2.6cm}R{2.6cm}R{2.6cm}@{}}
\toprule
Benchmark & Model & $q+C - q$ & $q+R+S+C - q$ & $q+C - C$ & $q+R+S+C - R+S+C$ \\
\midrule
GPQA-Diamond & Qwen3-4B & +0.062 $\pm$ 0.014 & +0.060 $\pm$ 0.015 & $-$0.018 $\pm$ 0.019 & $-$0.008 $\pm$ 0.025 \\
GPQA-Diamond & Qwen3-8B & +0.025 $\pm$ 0.028 & +0.021 $\pm$ 0.034 & $-$0.008 $\pm$ 0.009 & $-$0.003 $\pm$ 0.011 \\
GPQA-Diamond & Qwen3-14B & +0.019 $\pm$ 0.029 & +0.009 $\pm$ 0.018 & $-$0.013 $\pm$ 0.035 & $-$0.042 $\pm$ 0.027 \\
GPQA-Diamond & gpt-oss-20b & +0.007 $\pm$ 0.034 & $-$0.029 $\pm$ 0.044 & +0.035 $\pm$ 0.069 & +0.017 $\pm$ 0.028 \\
GPQA-Diamond & gpt-oss-120b & +0.002 $\pm$ 0.017 & +0.007 $\pm$ 0.024 & $-$0.010 $\pm$ 0.025 & $-$0.023 $\pm$ 0.018 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.094 $\pm$ 0.008 & +0.094 $\pm$ 0.008 & $-$0.000 $\pm$ 0.002 & +0.000 $\pm$ 0.002 \\
MMLU-Pro & Qwen3-8B & +0.107 $\pm$ 0.015 & +0.108 $\pm$ 0.014 & $-$0.010 $\pm$ 0.003 & +0.001 $\pm$ 0.001 \\
MMLU-Pro & Qwen3-14B & +0.090 $\pm$ 0.012 & +0.091 $\pm$ 0.012 & $-$0.001 $\pm$ 0.003 & +0.000 $\pm$ 0.002 \\
MMLU-Pro & gpt-oss-20b & +0.092 $\pm$ 0.008 & +0.094 $\pm$ 0.009 & +0.003 $\pm$ 0.001 & +0.001 $\pm$ 0.002 \\
MMLU-Pro & gpt-oss-120b & +0.105 $\pm$ 0.008 & +0.107 $\pm$ 0.007 & $-$0.002 $\pm$ 0.002 & $-$0.001 $\pm$ 0.003 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & +0.116 $\pm$ 0.016 & +0.119 $\pm$ 0.015 & +0.002 $\pm$ 0.003 & +0.001 $\pm$ 0.001 \\
Omni-MATH-2-Filtered & Qwen3-8B & +0.128 $\pm$ 0.014 & +0.124 $\pm$ 0.015 & +0.003 $\pm$ 0.005 & $-$0.006 $\pm$ 0.006 \\
Omni-MATH-2-Filtered & Qwen3-14B & +0.143 $\pm$ 0.009 & +0.150 $\pm$ 0.008 & $-$0.004 $\pm$ 0.006 & $-$0.005 $\pm$ 0.003 \\
Omni-MATH-2-Filtered & gpt-oss-20b & +0.087 $\pm$ 0.022 & +0.089 $\pm$ 0.021 & +0.002 $\pm$ 0.008 & $-$0.000 $\pm$ 0.012 \\
Omni-MATH-2-Filtered & gpt-oss-120b & +0.090 $\pm$ 0.016 & +0.090 $\pm$ 0.017 & +0.002 $\pm$ 0.004 & $-$0.000 $\pm$ 0.003 \\
\addlinespace
Mean &  & +0.078 $\pm$ 0.045 & +0.076 $\pm$ 0.051 & $-$0.001 $\pm$ 0.012 & $-$0.004 $\pm$ 0.013 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_public_feature_controls.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Public-text feature comparisons.} AUROC values are mean $\pm$ descriptive SD across the model--benchmark settings and data splits available at each public access level. These SDs are not confidence intervals. All displayed feature families cover the 15 model--benchmark settings. The final column gives the number of model--benchmark--split estimates.}
\label{tab:public_feature_controls}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{4.0cm}R{2.0cm}R{1.2cm}@{}}
\toprule
Access level & Feature family & AUROC & Estimates \\
\midrule
$R$ & Surface & 0.584 $\pm$ 0.098 & 75 \\
$R$ & No length & 0.579 $\pm$ 0.092 & 75 \\
$R$ & Cohere & 0.620 $\pm$ 0.113 & 75 \\
$R$ & Surface + Cohere & 0.623 $\pm$ 0.117 & 75 \\
$R$ & TF-IDF & 0.618 $\pm$ 0.121 & 75 \\
$R$ & Surface + TF-IDF + Cohere & 0.623 $\pm$ 0.117 & 75 \\
\addlinespace
$R+S$ & Surface & 0.722 $\pm$ 0.054 & 75 \\
$R+S$ & No length & 0.701 $\pm$ 0.052 & 75 \\
$R+S$ & Cohere & 0.773 $\pm$ 0.046 & 75 \\
$R+S$ & Surface + Cohere & 0.779 $\pm$ 0.047 & 75 \\
$R+S$ & TF-IDF & 0.797 $\pm$ 0.050 & 75 \\
$R+S$ & Surface + TF-IDF + Cohere & 0.784 $\pm$ 0.047 & 75 \\
\addlinespace
$R+S+C$ & Surface & 0.803 $\pm$ 0.050 & 75 \\
$R+S+C$ & No length & 0.777 $\pm$ 0.043 & 75 \\
$R+S+C$ & Cohere & 0.802 $\pm$ 0.059 & 75 \\
$R+S+C$ & Surface + Cohere & 0.814 $\pm$ 0.060 & 75 \\
$R+S+C$ & TF-IDF & 0.815 $\pm$ 0.048 & 75 \\
$R+S+C$ & Surface + TF-IDF + Cohere & 0.814 $\pm$ 0.060 & 75 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_public_lattice_15cell.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Public display-subset AUROC by model--benchmark setting.} Each entry is the held-out test AUROC of the public monitor (rate surface + Cohere) for the corresponding visible display, averaged over five data splits ($\pm$ SD across data splits). The final row averages the per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:public_lattice_15cell}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}@{}}
\toprule
Benchmark & Model & $R$ & $S$ & $C$ & $R+S$ & $R+C$ & $S+C$ & $R+S+C$ \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.505 $\pm$ 0.066 & 0.735 $\pm$ 0.058 & 0.745 $\pm$ 0.065 & 0.732 $\pm$ 0.063 & 0.738 $\pm$ 0.078 & 0.738 $\pm$ 0.062 & 0.732 $\pm$ 0.067 \\
GPQA-Diamond & Qwen3-8B & 0.631 $\pm$ 0.047 & 0.803 $\pm$ 0.067 & 0.848 $\pm$ 0.058 & 0.812 $\pm$ 0.082 & 0.846 $\pm$ 0.065 & 0.839 $\pm$ 0.065 & 0.839 $\pm$ 0.062 \\
GPQA-Diamond & Qwen3-14B & 0.558 $\pm$ 0.046 & 0.746 $\pm$ 0.084 & 0.781 $\pm$ 0.068 & 0.748 $\pm$ 0.056 & 0.791 $\pm$ 0.072 & 0.787 $\pm$ 0.046 & 0.800 $\pm$ 0.058 \\
GPQA-Diamond & gpt-oss-20b & 0.535 $\pm$ 0.137 & 0.701 $\pm$ 0.122 & 0.725 $\pm$ 0.084 & 0.755 $\pm$ 0.066 & 0.717 $\pm$ 0.095 & 0.708 $\pm$ 0.104 & 0.707 $\pm$ 0.096 \\
GPQA-Diamond & gpt-oss-120b & 0.542 $\pm$ 0.073 & 0.737 $\pm$ 0.062 & 0.752 $\pm$ 0.052 & 0.761 $\pm$ 0.053 & 0.743 $\pm$ 0.062 & 0.760 $\pm$ 0.046 & 0.770 $\pm$ 0.057 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.560 $\pm$ 0.014 & 0.771 $\pm$ 0.008 & 0.824 $\pm$ 0.011 & 0.764 $\pm$ 0.009 & 0.824 $\pm$ 0.010 & 0.824 $\pm$ 0.009 & 0.823 $\pm$ 0.010 \\
MMLU-Pro & Qwen3-8B & 0.652 $\pm$ 0.014 & 0.780 $\pm$ 0.010 & 0.831 $\pm$ 0.005 & 0.774 $\pm$ 0.013 & 0.819 $\pm$ 0.005 & 0.829 $\pm$ 0.005 & 0.821 $\pm$ 0.004 \\
MMLU-Pro & Qwen3-14B & 0.533 $\pm$ 0.004 & 0.780 $\pm$ 0.008 & 0.826 $\pm$ 0.008 & 0.775 $\pm$ 0.010 & 0.824 $\pm$ 0.008 & 0.826 $\pm$ 0.008 & 0.825 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & 0.515 $\pm$ 0.009 & 0.772 $\pm$ 0.015 & 0.800 $\pm$ 0.015 & 0.767 $\pm$ 0.016 & 0.801 $\pm$ 0.014 & 0.803 $\pm$ 0.015 & 0.803 $\pm$ 0.015 \\
MMLU-Pro & gpt-oss-120b & 0.538 $\pm$ 0.006 & 0.771 $\pm$ 0.004 & 0.810 $\pm$ 0.005 & 0.769 $\pm$ 0.004 & 0.808 $\pm$ 0.005 & 0.811 $\pm$ 0.005 & 0.810 $\pm$ 0.005 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.807 $\pm$ 0.015 & 0.789 $\pm$ 0.016 & 0.866 $\pm$ 0.016 & 0.803 $\pm$ 0.018 & 0.870 $\pm$ 0.016 & 0.866 $\pm$ 0.017 & 0.870 $\pm$ 0.015 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.837 $\pm$ 0.027 & 0.838 $\pm$ 0.022 & 0.870 $\pm$ 0.019 & 0.853 $\pm$ 0.026 & 0.865 $\pm$ 0.021 & 0.869 $\pm$ 0.022 & 0.875 $\pm$ 0.022 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.779 $\pm$ 0.010 & 0.825 $\pm$ 0.003 & 0.868 $\pm$ 0.005 & 0.821 $\pm$ 0.006 & 0.874 $\pm$ 0.008 & 0.868 $\pm$ 0.005 & 0.876 $\pm$ 0.008 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.682 $\pm$ 0.019 & 0.775 $\pm$ 0.016 & 0.820 $\pm$ 0.020 & 0.775 $\pm$ 0.013 & 0.824 $\pm$ 0.020 & 0.824 $\pm$ 0.019 & 0.824 $\pm$ 0.022 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.671 $\pm$ 0.012 & 0.781 $\pm$ 0.023 & 0.830 $\pm$ 0.017 & 0.776 $\pm$ 0.022 & 0.832 $\pm$ 0.018 & 0.831 $\pm$ 0.019 & 0.832 $\pm$ 0.019 \\
\addlinespace
Mean &  & 0.623 $\pm$ 0.112 & 0.774 $\pm$ 0.035 & 0.813 $\pm$ 0.045 & 0.779 $\pm$ 0.031 & 0.812 $\pm$ 0.048 & 0.812 $\pm$ 0.047 & 0.814 $\pm$ 0.048 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_public_shapley.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Order-independent Shapley attribution allocates the largest mean AUROC contribution to the trace.} Shapley AUROC contributions of the response $R$, self-summary $S$, and reasoning trace $C$ to the full public display, computed over all $3!$ source orderings with an empty-display baseline of 0.5, averaged over five data splits ($\pm$ SD across data splits). The contributions of a setting sum to its full public AUROC minus 0.5. The final row averages per-setting means across all 15 settings ($\pm$ between-setting SD).}
\label{tab:public_shapley}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.2cm}L{2.0cm}R{1.9cm}R{1.9cm}R{1.9cm}R{2.1cm}@{}}
\toprule
Benchmark & Model & $\phi(R)$ & $\phi(S)$ & $\phi(C)$ & $R{+}S{+}C$ AUROC \\
\midrule
GPQA-Diamond & Qwen3-4B & $-$0.002 $\pm$ 0.022 & +0.113 $\pm$ 0.031 & +0.121 $\pm$ 0.053 & 0.732 \\
GPQA-Diamond & Qwen3-8B & +0.045 $\pm$ 0.018 & +0.127 $\pm$ 0.030 & +0.167 $\pm$ 0.020 & 0.839 \\
GPQA-Diamond & Qwen3-14B & +0.026 $\pm$ 0.018 & +0.118 $\pm$ 0.035 & +0.157 $\pm$ 0.047 & 0.800 \\
GPQA-Diamond & gpt-oss-20b & +0.019 $\pm$ 0.064 & +0.097 $\pm$ 0.068 & +0.090 $\pm$ 0.072 & 0.707 \\
GPQA-Diamond & gpt-oss-120b & +0.020 $\pm$ 0.018 & +0.126 $\pm$ 0.030 & +0.125 $\pm$ 0.042 & 0.770 \\
\addlinespace
MMLU-Pro & Qwen3-4B & +0.019 $\pm$ 0.004 & +0.124 $\pm$ 0.005 & +0.181 $\pm$ 0.007 & 0.823 \\
MMLU-Pro & Qwen3-8B & +0.045 $\pm$ 0.005 & +0.114 $\pm$ 0.005 & +0.162 $\pm$ 0.008 & 0.821 \\
MMLU-Pro & Qwen3-14B & +0.010 $\pm$ 0.002 & +0.134 $\pm$ 0.004 & +0.182 $\pm$ 0.007 & 0.825 \\
MMLU-Pro & gpt-oss-20b & +0.004 $\pm$ 0.003 & +0.134 $\pm$ 0.007 & +0.165 $\pm$ 0.007 & 0.803 \\
MMLU-Pro & gpt-oss-120b & +0.012 $\pm$ 0.002 & +0.130 $\pm$ 0.003 & +0.169 $\pm$ 0.004 & 0.810 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & +0.107 $\pm$ 0.005 & +0.096 $\pm$ 0.006 & +0.167 $\pm$ 0.006 & 0.870 \\
Omni-MATH-2-Filtered & Qwen3-8B & +0.116 $\pm$ 0.011 & +0.119 $\pm$ 0.009 & +0.140 $\pm$ 0.006 & 0.875 \\
Omni-MATH-2-Filtered & Qwen3-14B & +0.096 $\pm$ 0.006 & +0.116 $\pm$ 0.002 & +0.164 $\pm$ 0.006 & 0.876 \\
Omni-MATH-2-Filtered & gpt-oss-20b & +0.061 $\pm$ 0.007 & +0.108 $\pm$ 0.008 & +0.155 $\pm$ 0.017 & 0.824 \\
Omni-MATH-2-Filtered & gpt-oss-120b & +0.057 $\pm$ 0.004 & +0.111 $\pm$ 0.011 & +0.164 $\pm$ 0.012 & 0.832 \\
\addlinespace
Mean &  & +0.042 $\pm$ 0.038 & +0.118 $\pm$ 0.012 & +0.154 $\pm$ 0.025 & 0.814 $\pm$ 0.048 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_qc_counts.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Counts of extraction problems among completed runs.} Counts are taken from the saved primary runs before the data are divided for classifier training and evaluation. Empty trace means that the extracted reasoning trace contains no non-whitespace characters. No closing reasoning marker corresponds to \texttt{missing\_think\_close}; no answer extracted corresponds to \texttt{no\_answer\_found}. Across the 82{,}055 primary summaries, mean length is 77.0 words, 74.4\% contain at most 90 words, and the maximum is 231 words.}
\label{tab:qc_counts}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.5cm}L{2.2cm}R{1.6cm}R{1.8cm}R{2.2cm}R{2.0cm}@{}}
\toprule
Benchmark & Model & Runs & Empty trace & No closing reasoning marker & No answer extracted \\
\midrule
GPQA-Diamond & Qwen3-4B & 198 & 0 & 0 & 0 \\
GPQA-Diamond & Qwen3-8B & 198 & 3 & 0 & 0 \\
GPQA-Diamond & Qwen3-14B & 198 & 0 & 0 & 0 \\
GPQA-Diamond & gpt-oss-20b & 198 & 0 & 0 & 0 \\
GPQA-Diamond & gpt-oss-120b & 198 & 0 & 0 & 0 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 12{,}032 & 0 & 1 & 0 \\
MMLU-Pro & Qwen3-8B & 12{,}032 & 79 & 3 & 1 \\
MMLU-Pro & Qwen3-14B & 12{,}032 & 5 & 0 & 0 \\
MMLU-Pro & gpt-oss-20b & 12{,}032 & 0 & 0 & 5 \\
MMLU-Pro & gpt-oss-120b & 12{,}032 & 0 & 0 & 3 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 4{,}181 & 0 & 166 & 23 \\
Omni-MATH-2-Filtered & Qwen3-8B & 4{,}181 & 980 & 170 & 24 \\
Omni-MATH-2-Filtered & Qwen3-14B & 4{,}181 & 223 & 142 & 65 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 4{,}181 & 0 & 0 & 151 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 4{,}181 & 0 & 0 & 118 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_replay_qc.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Availability of final-answer extraction and model-based measurements.} Answer read is the percentage of items whose final answer was extracted successfully; read failures gives the corresponding count. Forward pass complete is the share with a completed prompt-conditioned calculation used to obtain answer probabilities and hidden states. Input fit gives the share of inputs that fit the model's context window. Usable requires both a completed forward pass and an input that fit the context window. Hidden vectors is the number of items with an available final-token hidden-state vector.}
\label{tab:replay_qc}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.2cm}R{1.4cm}R{1.3cm}R{1.4cm}R{1.4cm}R{1.2cm}R{1.4cm}@{}}
\toprule
Benchmark & Model & Items & Answer read & Read failures & Forward pass complete & Input fit & Usable & Hidden vectors \\
\midrule
GPQA-Diamond & Qwen3-4B & 198 & 100\% & 0 & 100\% & 100\% & 100\% & 198 \\
GPQA-Diamond & Qwen3-8B & 198 & 100\% & 0 & 100\% & 100\% & 100\% & 198 \\
GPQA-Diamond & Qwen3-14B & 198 & 100\% & 0 & 100\% & 100\% & 100\% & 198 \\
GPQA-Diamond & gpt-oss-20b & 198 & 100\% & 0 & 100\% & 100\% & 100\% & 198 \\
GPQA-Diamond & gpt-oss-120b & 198 & 100\% & 0 & 100\% & 100\% & 100\% & 198 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 12,032 & 100\% & 1 & 100\% & 100\% & 100\% & 12,032 \\
MMLU-Pro & Qwen3-8B & 12,032 & 100\% & 4 & 100\% & 100\% & 100\% & 12,032 \\
MMLU-Pro & Qwen3-14B & 12,032 & 100\% & 0 & 100\% & 100\% & 100\% & 12,032 \\
MMLU-Pro & gpt-oss-20b & 12,032 & 100\% & 5 & 100\% & 100\% & 100\% & 12,032 \\
MMLU-Pro & gpt-oss-120b & 12,032 & 100\% & 3 & 100\% & 100\% & 100\% & 12,032 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 4,181 & 95\% & 189 & 100\% & 100\% & 100\% & 4,181 \\
Omni-MATH-2-Filtered & Qwen3-8B & 4,181 & 95\% & 194 & 100\% & 100\% & 100\% & 4,181 \\
Omni-MATH-2-Filtered & Qwen3-14B & 4,181 & 95\% & 207 & 100\% & 100\% & 100\% & 4,181 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 4,181 & 96\% & 152 & 100\% & 100\% & 100\% & 4,181 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 4,181 & 97\% & 118 & 100\% & 100\% & 100\% & 4,181 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_response_audit.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Response-only discrimination varies by benchmark, model, and response format.} Columns report the short-response share ($\leq30$ characters), length-only AUROC, selected-answer baseline, and the $R$ monitor on all, short-only, and non-empty responses (mean over five data splits $\pm$ SD). Neither selected-answer identity nor response length alone provides a source decomposition of the fitted monitor. A dash indicates that the length-only baseline is undefined.}
\label{tab:response_audit}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}@{}}
\toprule
Benchmark & Model & Short share & Length alone & Selected answer & $R$ monitor & $R$ (short only) & $R$ (non-empty) \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.97 & 0.516 & 0.518 & 0.505 $\pm$ 0.066 & 0.527 $\pm$ 0.086 & 0.505 $\pm$ 0.066 \\
GPQA-Diamond & Qwen3-8B & 0.55 & 0.638 & 0.544 & 0.631 $\pm$ 0.047 & 0.482 $\pm$ 0.151 & 0.631 $\pm$ 0.047 \\
GPQA-Diamond & Qwen3-14B & 0.99 & 0.512 & 0.545 & 0.558 $\pm$ 0.046 & 0.567 $\pm$ 0.052 & 0.558 $\pm$ 0.046 \\
GPQA-Diamond & gpt-oss-20b & 1.00 & \textemdash{} & 0.560 & 0.535 $\pm$ 0.137 & 0.535 $\pm$ 0.137 & 0.535 $\pm$ 0.137 \\
GPQA-Diamond & gpt-oss-120b & 1.00 & \textemdash{} & 0.538 & 0.542 $\pm$ 0.073 & 0.542 $\pm$ 0.073 & 0.542 $\pm$ 0.073 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.96 & 0.501 & 0.531 & 0.560 $\pm$ 0.014 & 0.551 $\pm$ 0.017 & 0.560 $\pm$ 0.014 \\
MMLU-Pro & Qwen3-8B & 0.66 & 0.530 & 0.524 & 0.652 $\pm$ 0.014 & 0.530 $\pm$ 0.016 & 0.652 $\pm$ 0.014 \\
MMLU-Pro & Qwen3-14B & 0.98 & 0.505 & 0.523 & 0.533 $\pm$ 0.004 & 0.528 $\pm$ 0.005 & 0.533 $\pm$ 0.004 \\
MMLU-Pro & gpt-oss-20b & 1.00 & 0.503 & 0.511 & 0.515 $\pm$ 0.009 & 0.515 $\pm$ 0.009 & 0.515 $\pm$ 0.009 \\
MMLU-Pro & gpt-oss-120b & 1.00 & 0.501 & 0.522 & 0.538 $\pm$ 0.006 & 0.538 $\pm$ 0.006 & 0.538 $\pm$ 0.006 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.06 & 0.617 & 0.593 & 0.807 $\pm$ 0.015 & 0.981 $\pm$ 0.013 & 0.782 $\pm$ 0.019 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.05 & 0.589 & 0.607 & 0.837 $\pm$ 0.027 & 0.928 $\pm$ 0.065 & 0.820 $\pm$ 0.028 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.13 & 0.529 & 0.606 & 0.779 $\pm$ 0.010 & 0.842 $\pm$ 0.040 & 0.752 $\pm$ 0.014 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.45 & 0.628 & 0.567 & 0.682 $\pm$ 0.019 & 0.590 $\pm$ 0.039 & 0.682 $\pm$ 0.019 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.60 & 0.611 & 0.568 & 0.671 $\pm$ 0.012 & 0.592 $\pm$ 0.034 & 0.671 $\pm$ 0.012 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_robustness_loo.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Summary--trace and prompt-visible conclusions persist across the observed design.} Mean paired AUROC contrasts shown separately by benchmark, recomputed after excluding each model family or benchmark, and under item-count weighting instead of equal weighting. The excess ratio is $(\mathrm{AUROC}(S)-0.5)/(\mathrm{AUROC}(C)-0.5)$; it compares excess AUROC rather than retained information. Its paired setting-bootstrap estimate is 0.874 (95\% descriptive interval [0.855, 0.896]; 2,000 draws over the 15 observed settings).}
\label{tab:robustness_loo}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{3.8cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}R{1.75cm}@{}}
\toprule
Aggregate & $\Delta_{\mathrm{full}}$ & $C-S$ & $(R{+}C)-(R{+}S)$ & $q\Delta_S$ & $q\Delta_C$ & $(q{+}R{+}C)-(q{+}R{+}S)$ & $q\Delta_{\mathrm{public}}$ & Excess ratio \\
\midrule
All settings (equal weight) & +0.217 & +0.039 & +0.033 & +0.019 & +0.041 & +0.043 & +0.060 & 0.874 \\
Benchmark only GPQA-Diamond & +0.230 & +0.026 & +0.006 & +0.003 & +0.011 & +0.021 & +0.014 & 0.905 \\
Benchmark only MMLU-Pro & +0.295 & +0.043 & +0.046 & +0.037 & +0.057 & +0.056 & +0.094 & 0.864 \\
Benchmark only Omni-MATH-2-Filtered & +0.127 & +0.049 & +0.047 & +0.018 & +0.054 & +0.052 & +0.071 & 0.860 \\
Excluding family gpt-oss & +0.199 & +0.043 & +0.041 & +0.017 & +0.041 & +0.044 & +0.059 & 0.868 \\
Excluding family Qwen3 & +0.245 & +0.033 & +0.021 & +0.021 & +0.040 & +0.042 & +0.061 & 0.885 \\
Excluding benchmark GPQA-Diamond & +0.211 & +0.046 & +0.046 & +0.027 & +0.056 & +0.054 & +0.083 & 0.862 \\
Excluding benchmark MMLU-Pro & +0.178 & +0.037 & +0.026 & +0.010 & +0.032 & +0.036 & +0.043 & 0.880 \\
Excluding benchmark Omni-MATH-2-Filtered & +0.262 & +0.035 & +0.026 & +0.020 & +0.034 & +0.039 & +0.054 & 0.883 \\
All settings (item weighted) & +0.251 & +0.045 & +0.046 & +0.031 & +0.056 & +0.054 & +0.087 & 0.863 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_secondary_metrics.tex <==
\begin{table}[H]
\centering
\caption{\textbf{AUPRC and Brier generally improve with access, whereas uncalibrated ECE does not.} AUROC, AUPRC, Brier score, and expected calibration error (ECE) for the prompt-withheld ladder levels, averaged over per-setting means ($\pm$ between-setting SD; per-setting means average five data splits). Lower is better for Brier and ECE. ECE uses 10 equal-width probability bins on the held-out test predictions and is reported for the raw logistic-regression scores without post-hoc calibration.}
\label{tab:secondary_metrics}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.6cm}L{2.0cm}R{2.1cm}R{2.1cm}R{2.1cm}R{2.1cm}@{}}
\toprule
Benchmark & Level & AUROC & AUPRC & Brier & ECE \\
\midrule
GPQA-Diamond & $R$ & 0.554 $\pm$ 0.047 & 0.688 $\pm$ 0.053 & 0.249 $\pm$ 0.018 & 0.124 $\pm$ 0.018 \\
 & $R+S$ & 0.762 $\pm$ 0.030 & 0.843 $\pm$ 0.038 & 0.226 $\pm$ 0.011 & 0.200 $\pm$ 0.028 \\
 & $R+S+C$ & 0.770 $\pm$ 0.053 & 0.842 $\pm$ 0.051 & 0.222 $\pm$ 0.016 & 0.201 $\pm$ 0.013 \\
 & $R+S+C+Z$ & 0.784 $\pm$ 0.047 & 0.851 $\pm$ 0.057 & 0.209 $\pm$ 0.020 & 0.204 $\pm$ 0.020 \\
\addlinespace
MMLU-Pro & $R$ & 0.560 $\pm$ 0.054 & 0.793 $\pm$ 0.044 & 0.190 $\pm$ 0.019 & 0.064 $\pm$ 0.037 \\
 & $R+S$ & 0.770 $\pm$ 0.005 & 0.907 $\pm$ 0.017 & 0.160 $\pm$ 0.011 & 0.087 $\pm$ 0.009 \\
 & $R+S+C$ & 0.816 $\pm$ 0.010 & 0.931 $\pm$ 0.011 & 0.151 $\pm$ 0.007 & 0.096 $\pm$ 0.019 \\
 & $R+S+C+Z$ & 0.855 $\pm$ 0.010 & 0.946 $\pm$ 0.009 & 0.143 $\pm$ 0.008 & 0.118 $\pm$ 0.038 \\
\addlinespace
Omni-MATH-2-Filtered & $R$ & 0.755 $\pm$ 0.075 & 0.855 $\pm$ 0.028 & 0.181 $\pm$ 0.016 & 0.107 $\pm$ 0.033 \\
 & $R+S$ & 0.806 $\pm$ 0.033 & 0.895 $\pm$ 0.011 & 0.173 $\pm$ 0.010 & 0.115 $\pm$ 0.031 \\
 & $R+S+C$ & 0.855 $\pm$ 0.025 & 0.924 $\pm$ 0.013 & 0.154 $\pm$ 0.012 & 0.116 $\pm$ 0.036 \\
 & $R+S+C+Z$ & 0.882 $\pm$ 0.025 & 0.937 $\pm$ 0.006 & 0.139 $\pm$ 0.018 & 0.112 $\pm$ 0.048 \\
\addlinespace
All benchmarks & $R$ & 0.623 $\pm$ 0.112 & 0.779 $\pm$ 0.082 & 0.207 $\pm$ 0.035 & 0.099 $\pm$ 0.039 \\
 & $R+S$ & 0.779 $\pm$ 0.031 & 0.882 $\pm$ 0.037 & 0.186 $\pm$ 0.031 & 0.134 $\pm$ 0.055 \\
 & $R+S+C$ & 0.814 $\pm$ 0.048 & 0.899 $\pm$ 0.051 & 0.176 $\pm$ 0.036 & 0.138 $\pm$ 0.053 \\
 & $R+S+C+Z$ & 0.840 $\pm$ 0.052 & 0.911 $\pm$ 0.054 & 0.164 $\pm$ 0.037 & 0.145 $\pm$ 0.055 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_sparse_feature_examples.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Stable sparse-feature examples are descriptive, not a complete explanation of the monitor.} The table lists human-readable surface features selected in at least three settings with mean selection rate at least 60\%. The sign is the dominant coefficient direction among selected fits.}
\label{tab:sparse_feature_examples}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.7cm}L{1.7cm}L{4.0cm}R{1.4cm}R{1.6cm}R{1.0cm}@{}}
\toprule
Analysis & Level & Feature & Settings & Selection & Sign \\
\midrule
Sparse group LASSO & $R{+}S{+}C$ & Mathematical-symbol density & 15 & 100\% & $+$ \\
Sparse group LASSO & $R{+}S{+}C$ & Sentence count & 15 & 100\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C$ & Uncertainty-marker rate & 15 & 100\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C$ & Word count & 15 & 100\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Answer-framing rate & 15 & 100\% & $+$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Mathematical-symbol density & 15 & 100\% & $+$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Uncertainty-marker rate & 15 & 100\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Word count & 15 & 100\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C$ & Answer-framing rate & 15 & 99\% & $+$ \\
Sparse group LASSO & $R{+}S{+}C$ & Digit density & 15 & 99\% & $+$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Digit density & 15 & 99\% & $+$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Self-correction rate & 15 & 99\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C{+}Z$ & Sentence count & 15 & 99\% & $-$ \\
Sparse group LASSO & $R{+}S$ & Digit density & 15 & 96\% & $+$ \\
Sparse group LASSO & $R{+}S$ & Word count & 15 & 96\% & $-$ \\
Plain LASSO & $R{+}S{+}C$ & Uncertainty-marker rate & 15 & 96\% & $-$ \\
Sparse group LASSO & $R{+}S{+}C$ & Self-correction rate & 15 & 96\% & $-$ \\
Plain LASSO & $R{+}S{+}C{+}Z$ & Uncertainty-marker rate & 15 & 95\% & $-$ \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_summary_ablation.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Mean AUROC is similar under generic and preservation-tuned summary instructions.} Held-out test AUROC of the public monitor for summary-containing displays when the self-summary is generated with the primary preservation instruction (Pres.) versus a generic instruction requesting compression to at most 90 words (Gen.), averaged over five data splits ($\pm$ SD across data splits).}
\label{tab:summary_ablation}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.6cm}R{1.6cm}R{1.6cm}R{1.6cm}R{1.6cm}R{1.6cm}R{1.6cm}R{1.6cm}@{}}
\toprule
Benchmark & Model & $S$ Pres. & $S$ Gen. & $R+S$ Pres. & $R+S$ Gen. & $S+C$ Pres. & $S+C$ Gen. & $R+S+C$ Pres. & $R+S+C$ Gen. \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.735 $\pm$ 0.058 & 0.693 $\pm$ 0.046 & 0.732 $\pm$ 0.063 & 0.704 $\pm$ 0.047 & 0.738 $\pm$ 0.062 & 0.745 $\pm$ 0.060 & 0.732 $\pm$ 0.067 & 0.741 $\pm$ 0.070 \\
GPQA-Diamond & Qwen3-8B & 0.803 $\pm$ 0.067 & 0.821 $\pm$ 0.072 & 0.812 $\pm$ 0.082 & 0.810 $\pm$ 0.075 & 0.839 $\pm$ 0.065 & 0.839 $\pm$ 0.055 & 0.839 $\pm$ 0.062 & 0.838 $\pm$ 0.059 \\
GPQA-Diamond & Qwen3-14B & 0.746 $\pm$ 0.084 & 0.728 $\pm$ 0.123 & 0.748 $\pm$ 0.056 & 0.761 $\pm$ 0.109 & 0.787 $\pm$ 0.046 & 0.787 $\pm$ 0.073 & 0.800 $\pm$ 0.058 & 0.780 $\pm$ 0.067 \\
GPQA-Diamond & gpt-oss-20b & 0.701 $\pm$ 0.122 & 0.726 $\pm$ 0.098 & 0.755 $\pm$ 0.066 & 0.686 $\pm$ 0.105 & 0.708 $\pm$ 0.104 & 0.718 $\pm$ 0.082 & 0.707 $\pm$ 0.096 & 0.718 $\pm$ 0.086 \\
GPQA-Diamond & gpt-oss-120b & 0.737 $\pm$ 0.062 & 0.765 $\pm$ 0.036 & 0.761 $\pm$ 0.053 & 0.749 $\pm$ 0.038 & 0.760 $\pm$ 0.046 & 0.767 $\pm$ 0.053 & 0.770 $\pm$ 0.057 & 0.766 $\pm$ 0.056 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.771 $\pm$ 0.008 & 0.761 $\pm$ 0.013 & 0.764 $\pm$ 0.009 & 0.758 $\pm$ 0.012 & 0.824 $\pm$ 0.009 & 0.822 $\pm$ 0.010 & 0.823 $\pm$ 0.010 & 0.822 $\pm$ 0.011 \\
MMLU-Pro & Qwen3-8B & 0.780 $\pm$ 0.010 & 0.778 $\pm$ 0.014 & 0.774 $\pm$ 0.013 & 0.771 $\pm$ 0.016 & 0.829 $\pm$ 0.005 & 0.830 $\pm$ 0.006 & 0.821 $\pm$ 0.004 & 0.822 $\pm$ 0.006 \\
MMLU-Pro & Qwen3-14B & 0.780 $\pm$ 0.008 & 0.764 $\pm$ 0.008 & 0.775 $\pm$ 0.010 & 0.760 $\pm$ 0.008 & 0.826 $\pm$ 0.008 & 0.824 $\pm$ 0.008 & 0.825 $\pm$ 0.007 & 0.823 $\pm$ 0.007 \\
MMLU-Pro & gpt-oss-20b & 0.772 $\pm$ 0.015 & 0.767 $\pm$ 0.007 & 0.767 $\pm$ 0.016 & 0.763 $\pm$ 0.009 & 0.803 $\pm$ 0.015 & 0.803 $\pm$ 0.013 & 0.803 $\pm$ 0.015 & 0.802 $\pm$ 0.013 \\
MMLU-Pro & gpt-oss-120b & 0.771 $\pm$ 0.004 & 0.754 $\pm$ 0.007 & 0.769 $\pm$ 0.004 & 0.751 $\pm$ 0.007 & 0.811 $\pm$ 0.005 & 0.809 $\pm$ 0.005 & 0.810 $\pm$ 0.005 & 0.809 $\pm$ 0.003 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.789 $\pm$ 0.016 & 0.783 $\pm$ 0.016 & 0.803 $\pm$ 0.018 & 0.802 $\pm$ 0.016 & 0.866 $\pm$ 0.017 & 0.865 $\pm$ 0.016 & 0.870 $\pm$ 0.015 & 0.869 $\pm$ 0.015 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.838 $\pm$ 0.022 & 0.836 $\pm$ 0.022 & 0.853 $\pm$ 0.026 & 0.857 $\pm$ 0.028 & 0.869 $\pm$ 0.022 & 0.866 $\pm$ 0.020 & 0.875 $\pm$ 0.022 & 0.874 $\pm$ 0.020 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.825 $\pm$ 0.003 & 0.808 $\pm$ 0.010 & 0.821 $\pm$ 0.006 & 0.810 $\pm$ 0.007 & 0.868 $\pm$ 0.005 & 0.869 $\pm$ 0.003 & 0.876 $\pm$ 0.008 & 0.873 $\pm$ 0.007 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.775 $\pm$ 0.016 & 0.770 $\pm$ 0.023 & 0.775 $\pm$ 0.013 & 0.774 $\pm$ 0.021 & 0.824 $\pm$ 0.019 & 0.824 $\pm$ 0.021 & 0.824 $\pm$ 0.022 & 0.829 $\pm$ 0.017 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.781 $\pm$ 0.023 & 0.771 $\pm$ 0.021 & 0.776 $\pm$ 0.022 & 0.765 $\pm$ 0.014 & 0.831 $\pm$ 0.019 & 0.831 $\pm$ 0.019 & 0.832 $\pm$ 0.019 & 0.832 $\pm$ 0.020 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_summary_extract_features.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Last90 contains denser and more discriminative marker cues than same-run self-summaries.} Entries are equal-weight means of setting-level statistics across 15 model--benchmark settings and cover $n{=}80{,}763$ paired runs after excluding 1{,}292 pairs with a zero-word Last90 display. No self-summary display has zero words. $\Delta$ is Last90 minus summary. Brackets are 95\% descriptive setting-bootstrap intervals (10{,}000 resamples). Single-feature AUROC is oriented using the dominant coefficient direction in \Cref{tab:sparse_feature_examples}, except that average word length is positive by convention. Oriented values above $0.5$ discriminate in the chosen direction. Last90 uses the whole trace when it is shorter than 90 whitespace-delimited words.}
\label{tab:summary_extract_features}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{3.4cm} r r r r r r@{}}
\toprule
 & \multicolumn{3}{c}{Mean level} & \multicolumn{3}{c}{Oriented AUROC} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Feature & Summary & Last90 & $\Delta$ [95\% CI] & Summary & Last90 & $\Delta$ [95\% CI] \\
\midrule
Word count & $79.7$ & $80.6$ & $+0.9$ {\scriptsize [$-9.3$, $+10.8$]} & $0.693$ & $0.659$ & $-0.035$ {\scriptsize [$-0.073$, $+0.003$]} \\
Sentence count & $6.3$ & $12.3$ & $+6.0$ {\scriptsize [$+4.6$, $+7.5$]} & $0.488$ & $0.382$ & $-0.106$ {\scriptsize [$-0.150$, $-0.064$]} \\
Average word length & $4.74$ & $4.25$ & $-0.49$ {\scriptsize [$-0.69$, $-0.28$]} & $0.434$ & $0.450$ & $+0.015$ {\scriptsize [$+0.000$, $+0.031$]} \\
Digit density & $0.041$ & $0.059$ & $+0.018$ {\scriptsize [$+0.013$, $+0.024$]} & $0.634$ & $0.612$ & $-0.022$ {\scriptsize [$-0.043$, $-0.003$]} \\
Math-character density & $0.052$ & $0.042$ & $-0.010$ {\scriptsize [$-0.020$, $-0.003$]} & $0.576$ & $0.619$ & $+0.044$ {\scriptsize [$+0.025$, $+0.063$]} \\
Uncertainty rate & $0.003$ & $0.013$ & $+0.009$ {\scriptsize [$+0.008$, $+0.011$]} & $0.565$ & $0.654$ & $+0.090$ {\scriptsize [$+0.064$, $+0.118$]} \\
Self-correction rate & $0.007$ & $0.019$ & $+0.012$ {\scriptsize [$+0.010$, $+0.014$]} & $0.521$ & $0.589$ & $+0.068$ {\scriptsize [$+0.048$, $+0.089$]} \\
Answer-marker rate & $0.015$ & $0.066$ & $+0.051$ {\scriptsize [$+0.046$, $+0.056$]} & $0.625$ & $0.696$ & $+0.072$ {\scriptsize [$+0.049$, $+0.095$]} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_summary_extractive.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Length-matched extractive controls compare summaries with trace extracts at the same word count.} Held-out test AUROC of the open surface-plus-TF-IDF monitor for the summary-only display. Pres. uses the original preservation-tuned self-summary; Cap90 hard-truncates that summary to at most 90 words; First=nS, Last=nS, Head+Tail=nS, and Random=nS use trace words matched to the capped summary length $n_S$; Last90 uses up to the final 90 trace words and therefore the whole trace when it is shorter; Last90 masked applies answer, option, and prompt-number masking before the same extraction. Values average five data splits ($\pm$ SD across data splits). The matched mean averages settings where every displayed variant is available. The two contrasts report Last=$n_S$ minus Cap90 and Last90 minus Pres.; brackets are descriptive 95\% setting-bootstrap intervals after averaging the five data splits within each of the 15 matched settings.}
\label{tab:summary_extractive}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.0cm}L{1.8cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}R{1.5cm}@{}}
\toprule
Benchmark & Model & $S$ Pres. & $S$ Cap90 & $S$ First=nS & $S$ Last=nS & $S$ Head+Tail=nS & $S$ Random=nS & $S$ Last90 & $S$ Last90 masked \\
\midrule
GPQA-Diamond & Qwen3-4B & 0.663 $\pm$ 0.035 & 0.659 $\pm$ 0.034 & 0.644 $\pm$ 0.066 & 0.716 $\pm$ 0.058 & 0.646 $\pm$ 0.118 & 0.769 $\pm$ 0.092 & 0.741 $\pm$ 0.071 & 0.720 $\pm$ 0.075 \\
GPQA-Diamond & Qwen3-8B & 0.750 $\pm$ 0.047 & 0.769 $\pm$ 0.050 & 0.768 $\pm$ 0.092 & 0.833 $\pm$ 0.073 & 0.829 $\pm$ 0.054 & 0.771 $\pm$ 0.038 & 0.830 $\pm$ 0.080 & 0.842 $\pm$ 0.058 \\
GPQA-Diamond & Qwen3-14B & 0.779 $\pm$ 0.081 & 0.778 $\pm$ 0.073 & 0.720 $\pm$ 0.053 & 0.774 $\pm$ 0.094 & 0.715 $\pm$ 0.065 & 0.820 $\pm$ 0.104 & 0.785 $\pm$ 0.088 & 0.773 $\pm$ 0.084 \\
GPQA-Diamond & gpt-oss-20b & 0.700 $\pm$ 0.080 & 0.697 $\pm$ 0.074 & 0.722 $\pm$ 0.054 & 0.738 $\pm$ 0.114 & 0.713 $\pm$ 0.108 & 0.762 $\pm$ 0.084 & 0.737 $\pm$ 0.117 & 0.742 $\pm$ 0.113 \\
GPQA-Diamond & gpt-oss-120b & 0.736 $\pm$ 0.100 & 0.735 $\pm$ 0.099 & 0.718 $\pm$ 0.090 & 0.807 $\pm$ 0.036 & 0.714 $\pm$ 0.084 & 0.760 $\pm$ 0.093 & 0.767 $\pm$ 0.047 & 0.784 $\pm$ 0.066 \\
\addlinespace
MMLU-Pro & Qwen3-4B & 0.802 $\pm$ 0.006 & 0.802 $\pm$ 0.006 & 0.734 $\pm$ 0.005 & 0.814 $\pm$ 0.009 & 0.796 $\pm$ 0.005 & 0.772 $\pm$ 0.009 & 0.824 $\pm$ 0.010 & 0.826 $\pm$ 0.010 \\
MMLU-Pro & Qwen3-8B & 0.815 $\pm$ 0.009 & 0.803 $\pm$ 0.010 & 0.745 $\pm$ 0.008 & 0.820 $\pm$ 0.006 & 0.815 $\pm$ 0.010 & 0.795 $\pm$ 0.009 & 0.821 $\pm$ 0.007 & 0.823 $\pm$ 0.006 \\
MMLU-Pro & Qwen3-14B & 0.813 $\pm$ 0.006 & 0.811 $\pm$ 0.007 & 0.745 $\pm$ 0.005 & 0.817 $\pm$ 0.007 & 0.805 $\pm$ 0.010 & 0.777 $\pm$ 0.009 & 0.819 $\pm$ 0.004 & 0.821 $\pm$ 0.005 \\
MMLU-Pro & gpt-oss-20b & 0.788 $\pm$ 0.014 & 0.784 $\pm$ 0.015 & 0.749 $\pm$ 0.014 & 0.798 $\pm$ 0.013 & 0.790 $\pm$ 0.012 & 0.774 $\pm$ 0.010 & 0.801 $\pm$ 0.011 & 0.805 $\pm$ 0.010 \\
MMLU-Pro & gpt-oss-120b & 0.802 $\pm$ 0.008 & 0.801 $\pm$ 0.009 & 0.756 $\pm$ 0.005 & 0.807 $\pm$ 0.009 & 0.789 $\pm$ 0.004 & 0.788 $\pm$ 0.005 & 0.812 $\pm$ 0.009 & 0.814 $\pm$ 0.009 \\
\addlinespace
Omni-MATH-2-Filtered & Qwen3-4B & 0.813 $\pm$ 0.009 & 0.799 $\pm$ 0.009 & 0.748 $\pm$ 0.013 & 0.845 $\pm$ 0.013 & 0.839 $\pm$ 0.014 & 0.767 $\pm$ 0.011 & 0.851 $\pm$ 0.006 & 0.838 $\pm$ 0.016 \\
Omni-MATH-2-Filtered & Qwen3-8B & 0.849 $\pm$ 0.020 & 0.834 $\pm$ 0.018 & 0.806 $\pm$ 0.025 & 0.874 $\pm$ 0.014 & 0.868 $\pm$ 0.011 & 0.810 $\pm$ 0.020 & 0.866 $\pm$ 0.014 & 0.871 $\pm$ 0.013 \\
Omni-MATH-2-Filtered & Qwen3-14B & 0.845 $\pm$ 0.006 & 0.832 $\pm$ 0.006 & 0.771 $\pm$ 0.007 & 0.853 $\pm$ 0.017 & 0.845 $\pm$ 0.015 & 0.773 $\pm$ 0.007 & 0.840 $\pm$ 0.014 & 0.849 $\pm$ 0.019 \\
Omni-MATH-2-Filtered & gpt-oss-20b & 0.784 $\pm$ 0.005 & 0.785 $\pm$ 0.008 & 0.727 $\pm$ 0.018 & 0.773 $\pm$ 0.016 & 0.766 $\pm$ 0.021 & 0.755 $\pm$ 0.025 & 0.780 $\pm$ 0.012 & 0.767 $\pm$ 0.014 \\
Omni-MATH-2-Filtered & gpt-oss-120b & 0.795 $\pm$ 0.021 & 0.789 $\pm$ 0.021 & 0.743 $\pm$ 0.021 & 0.786 $\pm$ 0.015 & 0.789 $\pm$ 0.014 & 0.768 $\pm$ 0.016 & 0.775 $\pm$ 0.021 & 0.772 $\pm$ 0.014 \\
\addlinespace
Matched mean (15 settings) &  & 0.782 & 0.778 & 0.740 & 0.804 & 0.781 & 0.777 & 0.803 & 0.803 \\
\addlinespace
\multicolumn{2}{l}{Last=$n_S$ $-$ Cap90} & \multicolumn{8}{r}{\shortstack[r]{+0.025\\\mbox{[+0.013, +0.038]}}} \\
\multicolumn{2}{l}{Last90 $-$ Pres.} & \multicolumn{8}{r}{\shortstack[r]{+0.021\\\mbox{[+0.008, +0.036]}}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_surface_features.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Primary public surface features use rates for lexical markers.} Features are computed only from the public text visible at the corresponding access level. Raw marker counts and additional length/log-count variants are retained as appendix diagnostics, but the primary surface family uses the rate-based definitions below.}
\label{tab:surface_features}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{3.2cm}L{6.0cm}L{4.2cm}@{}}
\toprule
Feature & Definition & Intended signal \\
\midrule
Word count & Number of alphabetic word matches in the visible text & Overall trace length \\
\addlinespace
Sentence count & Number of sentence-ending punctuation markers & Reasoning segmentation \\
\addlinespace
Average word length & Mean character length of alphabetic words & Lexical form and technical vocabulary \\
\addlinespace
Digit density & Digit characters divided by total characters & Numerical reasoning content \\
\addlinespace
Math-character density & Math-like characters divided by total characters & Formulaic or symbolic content \\
\addlinespace
Uncertainty rate & Uncertainty markers divided by word count & Explicit hesitation or low-confidence language \\
\addlinespace
Self-correction rate & Self-correction markers divided by word count & Revisions, reversals, and reconsideration \\
\addlinespace
Answer-marker rate & Answer markers divided by word count & Explicit conclusion or answer-framing language \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_task_taxonomy.tex <==
\begin{table}[H]
\centering
\caption{\textbf{The benchmark set includes multiple-choice and open-response tasks.} GPQA-Diamond and MMLU-Pro use answer-choice log-probability features in $Z_{\mathrm{prob}}$. Omni-MATH-2-Filtered uses answer-span log-probability features for the model's own extracted final answer, including answer-token and answer-character counts and the sum of token log probabilities.}
\label{tab:task_taxonomy}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{2.8cm}L{2.5cm}R{1.2cm}L{2.5cm}L{3.5cm}@{}}
\toprule
Benchmark & Domain & Size & Answer type & Verification and $Z_{\mathrm{prob}}$ \\
\midrule
GPQA-Diamond & Graduate science & 198 & Four-way multiple choice & Option match; log-probabilities over A--D \\
\addlinespace
MMLU-Pro & Multi-task language understanding & 12{,}032 & Up to ten-way multiple choice & Option match; log probabilities for fixed choices A--J, with unavailable choices masked out \\
\addlinespace
Omni-MATH-2-Filtered & Olympiad mathematics & 4{,}181 & Open-response numeric / expression & Stored GPT-5-mini judgment of whether the model response matches the reference answer; answer-span log-probability features for the model's extracted final answer, including answer-token and answer-character counts and the sum of token log probabilities \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_transfer_matrix.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Public monitors transfer across target models better than across benchmarks.} Held-out test AUROC on the target setting for probes trained on the source setting(s), averaged over five target data splits ($\pm$ SD across data splits). Transfers reuse the public monitor features. No probe parameters are refit on the target setting. Within-benchmark comparisons transfer across models on Omni-MATH-2-Filtered; source runs follow the target split so target-test item identifiers are excluded from source train and validation. Cross-benchmark comparisons transfer the same model between MMLU-Pro and Omni-MATH-2-Filtered.}
\label{tab:transfer_matrix}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}L{4.2cm}L{3.2cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}R{1.7cm}@{}}
\toprule
Source & Target & $R$ & $R{+}S$ & $R{+}C$ & $R{+}S{+}C$ & $q{+}R{+}S{+}C$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Within-benchmark, cross-model}} \\
Omni-MATH-2-Filtered / gpt-oss-20b + gpt-oss-120b & Omni-MATH-2-Filtered / Qwen3-14B & 0.702 $\pm$ 0.020 & 0.780 $\pm$ 0.006 & 0.778 $\pm$ 0.009 & 0.807 $\pm$ 0.005 & 0.801 $\pm$ 0.006 \\
Omni-MATH-2-Filtered / Qwen3-8B & Omni-MATH-2-Filtered / Qwen3-14B & 0.759 $\pm$ 0.011 & 0.814 $\pm$ 0.004 & 0.841 $\pm$ 0.011 & 0.842 $\pm$ 0.010 & 0.840 $\pm$ 0.006 \\
Omni-MATH-2-Filtered / Qwen3-4B + Qwen3-8B + Qwen3-14B & Omni-MATH-2-Filtered / gpt-oss-120b & 0.659 $\pm$ 0.017 & 0.741 $\pm$ 0.005 & 0.778 $\pm$ 0.016 & 0.787 $\pm$ 0.015 & 0.790 $\pm$ 0.014 \\
Omni-MATH-2-Filtered / Qwen3-4B + Qwen3-8B + Qwen3-14B & Omni-MATH-2-Filtered / gpt-oss-20b & 0.680 $\pm$ 0.022 & 0.732 $\pm$ 0.016 & 0.781 $\pm$ 0.018 & 0.783 $\pm$ 0.016 & 0.792 $\pm$ 0.011 \\
Omni-MATH-2-Filtered / Qwen3-4B + Qwen3-8B & Omni-MATH-2-Filtered / Qwen3-14B & 0.765 $\pm$ 0.016 & 0.817 $\pm$ 0.009 & 0.860 $\pm$ 0.005 & 0.866 $\pm$ 0.005 & 0.860 $\pm$ 0.002 \\
Omni-MATH-2-Filtered / Qwen3-4B & Omni-MATH-2-Filtered / Qwen3-14B & 0.748 $\pm$ 0.017 & 0.806 $\pm$ 0.011 & 0.845 $\pm$ 0.003 & 0.873 $\pm$ 0.002 & 0.849 $\pm$ 0.006 \\
\textit{Mean (6 transfers)} &  & 0.719 $\pm$ 0.045 & 0.782 $\pm$ 0.038 & 0.814 $\pm$ 0.039 & 0.826 $\pm$ 0.040 & 0.822 $\pm$ 0.031 \\
\addlinespace
\multicolumn{7}{@{}l}{\textit{Cross-benchmark, same-model}} \\
MMLU-Pro / gpt-oss-120b & Omni-MATH-2-Filtered / gpt-oss-120b & 0.401 $\pm$ 0.010 & 0.719 $\pm$ 0.026 & 0.805 $\pm$ 0.023 & 0.813 $\pm$ 0.025 & 0.800 $\pm$ 0.026 \\
MMLU-Pro / gpt-oss-20b & Omni-MATH-2-Filtered / gpt-oss-20b & 0.618 $\pm$ 0.027 & 0.705 $\pm$ 0.020 & 0.789 $\pm$ 0.019 & 0.793 $\pm$ 0.019 & 0.796 $\pm$ 0.021 \\
MMLU-Pro / Qwen3-14B & Omni-MATH-2-Filtered / Qwen3-14B & 0.557 $\pm$ 0.043 & 0.685 $\pm$ 0.010 & 0.768 $\pm$ 0.012 & 0.819 $\pm$ 0.008 & 0.805 $\pm$ 0.007 \\
MMLU-Pro / Qwen3-4B & Omni-MATH-2-Filtered / Qwen3-4B & 0.646 $\pm$ 0.025 & 0.706 $\pm$ 0.016 & 0.853 $\pm$ 0.010 & 0.852 $\pm$ 0.013 & 0.854 $\pm$ 0.012 \\
MMLU-Pro / Qwen3-8B & Omni-MATH-2-Filtered / Qwen3-8B & 0.735 $\pm$ 0.026 & 0.713 $\pm$ 0.026 & 0.603 $\pm$ 0.014 & 0.642 $\pm$ 0.016 & 0.624 $\pm$ 0.010 \\
Omni-MATH-2-Filtered / gpt-oss-120b & MMLU-Pro / gpt-oss-120b & 0.526 $\pm$ 0.015 & 0.666 $\pm$ 0.013 & 0.735 $\pm$ 0.008 & 0.750 $\pm$ 0.010 & 0.745 $\pm$ 0.004 \\
Omni-MATH-2-Filtered / gpt-oss-20b & MMLU-Pro / gpt-oss-20b & 0.502 $\pm$ 0.012 & 0.643 $\pm$ 0.015 & 0.735 $\pm$ 0.016 & 0.743 $\pm$ 0.015 & 0.738 $\pm$ 0.015 \\
Omni-MATH-2-Filtered / Qwen3-14B & MMLU-Pro / Qwen3-14B & 0.490 $\pm$ 0.012 & 0.650 $\pm$ 0.013 & 0.696 $\pm$ 0.012 & 0.716 $\pm$ 0.013 & 0.727 $\pm$ 0.007 \\
Omni-MATH-2-Filtered / Qwen3-4B & MMLU-Pro / Qwen3-4B & 0.504 $\pm$ 0.019 & 0.638 $\pm$ 0.007 & 0.725 $\pm$ 0.008 & 0.721 $\pm$ 0.007 & 0.730 $\pm$ 0.007 \\
Omni-MATH-2-Filtered / Qwen3-8B & MMLU-Pro / Qwen3-8B & 0.573 $\pm$ 0.018 & 0.670 $\pm$ 0.011 & 0.645 $\pm$ 0.009 & 0.671 $\pm$ 0.012 & 0.659 $\pm$ 0.009 \\
\textit{Mean (10 transfers)} &  & 0.555 $\pm$ 0.094 & 0.680 $\pm$ 0.030 & 0.735 $\pm$ 0.074 & 0.752 $\pm$ 0.067 & 0.748 $\pm$ 0.070 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/table_within_item_length_controls.tex <==
\begin{table}[H]
\centering
\caption{\textbf{Repeated-run signal under several controls for visible text length.} The upper panel reports AUROC when ranking across selected questions and when comparing runs of the same question, averaged equally over the five target models. The matched-length panels keep correct--incorrect run pairs whose trace word counts differ by no more than 20\% or 10\% of the longer trace. The aggregate summary--trace estimates are equal-model means; their intervals come from a paired item bootstrap stratified by model, with every eligible pair for each sampled item retained. Other brackets are 95\% item-bootstrap intervals, and $n$ is the exact number of eligible pairs. All across-item and within-item estimates use the same items with three runs and both observed outcomes.}
\label{tab:within-item-length-controls}
\small
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Display / model & Primary & Words & Words + sentences & Length-adjusted & Within 20\% & Within 10\% \\
\midrule
\multicolumn{7}{l}{\textit{Across-item / within-item AUROC, equal-model mean}} \\
\multicolumn{7}{l}{\textbf{Output-only displays}} \\
$R$ & 0.515 / 0.528 & 0.494 / 0.491 & 0.506 / 0.503 & 0.514 / 0.524 & -- & -- \\
$S$ & 0.531 / 0.524 & 0.524 / 0.514 & 0.522 / 0.515 & 0.514 / 0.508 & -- & -- \\
$R{+}S$ & 0.528 / 0.522 & 0.524 / 0.518 & 0.516 / 0.507 & 0.521 / 0.519 & -- & -- \\
$C$ & 0.556 / 0.567 & 0.539 / 0.553 & 0.539 / 0.545 & 0.527 / 0.538 & -- & -- \\
$R{+}C$ & 0.554 / 0.564 & 0.539 / 0.552 & 0.539 / 0.546 & 0.524 / 0.528 & -- & -- \\
$R{+}S{+}C$ & 0.553 / 0.561 & 0.539 / 0.553 & 0.540 / 0.547 & 0.524 / 0.529 & -- & -- \\
\addlinespace
\multicolumn{7}{l}{\textbf{Prompt-visible displays}} \\
$q{+}R$ & 0.514 / 0.503 & 0.508 / 0.508 & 0.507 / 0.504 & 0.510 / 0.504 & -- & -- \\
$q{+}R{+}S$ & 0.524 / 0.529 & 0.512 / 0.518 & 0.511 / 0.516 & 0.519 / 0.519 & -- & -- \\
$q{+}R{+}C$ & 0.554 / 0.563 & 0.538 / 0.552 & 0.539 / 0.547 & 0.524 / 0.536 & -- & -- \\
$q{+}R{+}S{+}C$ & 0.555 / 0.565 & 0.539 / 0.553 & 0.539 / 0.547 & 0.524 / 0.533 & -- & -- \\
\addlinespace
\multicolumn{7}{l}{\textit{Matched-length summary--trace comparison, equal-model mean}} \\
Restriction & Summary & Trace & \multicolumn{2}{r}{Trace minus summary [95\% CI]} & \multicolumn{2}{r}{Eligible pairs} \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Within 20\% & 0.502 & 0.533 & \multicolumn{2}{r}{+0.032 [+0.009, +0.056]} & \multicolumn{2}{r}{3{,}412} \\
Within 10\% & 0.495 & 0.532 & \multicolumn{2}{r}{+0.037 [+0.004, +0.069]} & \multicolumn{2}{r}{1{,}701} \\
\addlinespace
\multicolumn{7}{l}{\textit{Trace-only display, primary reader: within-item AUROC [95\% CI] ($n$ eligible pairs)}} \\
Qwen3-4B & 0.586 ($n=2{,}058$) & -- & -- & -- & \shortstack[r]{0.539 [0.501, 0.578]\\{}($n=765$)} & \shortstack[r]{0.520 [0.467, 0.575]\\{}($n=371$)} \\
Qwen3-8B & 0.579 ($n=1{,}938$) & -- & -- & -- & \shortstack[r]{0.517 [0.480, 0.556]\\{}($n=755$)} & \shortstack[r]{0.526 [0.476, 0.575]\\{}($n=406$)} \\
Qwen3-14B & 0.547 ($n=1{,}878$) & -- & -- & -- & \shortstack[r]{0.481 [0.440, 0.519]\\{}($n=674$)} & \shortstack[r]{0.476 [0.419, 0.533]\\{}($n=317$)} \\
gpt-oss-20b & 0.566 ($n=2{,}778$) & -- & -- & -- & \shortstack[r]{0.579 [0.537, 0.621]\\{}($n=605$)} & \shortstack[r]{0.599 [0.542, 0.652]\\{}($n=299$)} \\
gpt-oss-120b & 0.558 ($n=1{,}956$) & -- & -- & -- & \shortstack[r]{0.551 [0.510, 0.593]\\{}($n=613$)} & \shortstack[r]{0.539 [0.482, 0.596]\\{}($n=308$)} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}

